Parkinsonian Chinese Speech Analysis towards Automatic Classification of Parkinson's Disease

Speech disorders often occur at the early stage of Parkinson's disease (PD). The speech impairments could be indicators of the disorder for early diagnosis, while motor symptoms are not obvious. In this study, we constructed a new speech corpus of Mandarin Chinese and addressed classification of patients with PD. We implemented classical machine learning methods with ranking algorithms for feature selection, convolutional and recurrent deep networks, and an end to end system. Our classification accuracy significantly surpassed state-of-the-art studies. The result suggests that free talk has stronger classification power than standard speech tasks, which could help the design of future speech tasks for efficient early diagnosis of the disease. Based on existing classification methods and our natural speech study, the automatic detection of PD from daily conversation could be accessible to the majority of the clinical population.

==> Figures/AUC_tasks.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize},
view={0}{90},
width=2.8in,
height=1.8in,
xlabel=number of top features,
ylabel=AUC,
xmin=0, xmax=100,
xtick={0, 20, 40, 60, 80, 100},
ymin=0.88, ymax=1,
ytick={0.88,0.92,0.96,1.00},
major tick length=2pt,
axis lines*=left,
legend cell align=left
]

\addplot [
color=red!80!black,
solid,
line width=1pt,
]
coordinates{
(1, 0.471248991)(2, 0.514047664)(3, 0.5781300229999999)(4, 0.665419009)(5, 0.69948604)(6, 0.717067916)(7, 0.812756294)(8, 0.823863681)(9, 0.829347298)(10, 0.836184422)(11, 0.838461177)(12, 0.8779657590000001)(13, 0.8954368859999999)(14, 0.910795913)(15, 0.9150201109999999)(16, 0.9149642459999999)(17, 0.91914336)(18, 0.928407193)(19, 0.9276995659999999)(20, 0.92498177)(21, 0.9441445359999999)(22, 0.944678687)(23, 0.9487392090000001)(24, 0.949008735)(25, 0.949625213)(26, 0.9529849690000001)(27, 0.953578905)(28, 0.95352696)(29, 0.953891555)(30, 0.9545599779999999)(31, 0.9564740979999999)(32, 0.95872635)(33, 0.9612775309999999)(34, 0.963375909)(35, 0.9644824329999999)(36, 0.9669013009999999)(37, 0.969271164)(38, 0.9682401070000001)(39, 0.969412297)(40, 0.9706795570000001)(41, 0.9712529109999999)(42, 0.971098056)(43, 0.9715812420000001)(44, 0.97092262)(45, 0.971069634)(46, 0.972332973)(47, 0.972870063)(48, 0.9728808440000001)(49, 0.9728122379999999)(50, 0.972571135)(51, 0.973542407)(52, 0.9741941679999999)(53, 0.97442253)(54, 0.973846235)(55, 0.97590933)(56, 0.975709391)(57, 0.975937752)(58, 0.97538498)(59, 0.97516838)(60, 0.977747003)(61, 0.9776529140000001)(62, 0.980536346)(63, 0.980316805)(64, 0.9823455959999999)(65, 0.98228385)(66, 0.983352151)(67, 0.983040482)(68, 0.982433805)(69, 0.982413223)(70, 0.98259356)(71, 0.982038827)(72, 0.981636009)(73, 0.981803605)(74, 0.9809626859999999)(75, 0.980956805)(76, 0.9802776009999999)(77, 0.9812576940000001)(78, 0.982343636)(79, 0.9825866990000001)(80, 0.9825631770000001)(81, 0.982527893)(82, 0.9830287209999999)(83, 0.982890528)(84, 0.9826670670000001)(85, 0.9830012779999999)(86, 0.982634723)(87, 0.9833158879999999)(88, 0.983147312)(89, 0.982837603)(90, 0.9825553359999999)(91, 0.982746454)(92, 0.982754295)(93, 0.982419103)(94, 0.982575918)(95, 0.982023146)(96, 0.982082931)(97, 0.981876132)(98, 0.9823426559999999)(99, 0.9817575409999999)(100, 0.9814742940000001)(101, 0.9821289959999999)(102, 0.982218184)(103, 0.981913376)(104, 0.98206921)(105, 0.982151538)(106, 0.981693835)(107, 0.981829088)(108, 0.9826572659999999)(109, 0.9826278629999999)(110, 0.9826631459999999)(111, 0.982410282)(112, 0.982148598)(113, 0.9820270659999999)(114, 0.981833008)(115, 0.981734999)(116, 0.981551721)(117, 0.981708536)(118, 0.9817555809999999)(119, 0.9820006040000001)(120, 0.982007464)(121, 0.9818183070000001)(122, 0.982074111)(123, 0.981819287)(124, 0.9817330390000001)(125, 0.9814380309999999)(126, 0.9811097)(127, 0.9810793170000001)(128, 0.981190067)(129, 0.980995029)(130, 0.9808156720000001)(131, 0.980667678)(132, 0.980606912)(133, 0.980869577)(134, 0.9810342329999999)(135, 0.9806980609999999)(136, 0.9810430529999999)(137, 0.980501062)(138, 0.9802178159999999)(139, 0.980393252)(140, 0.980531445)(141, 0.980197234)(142, 0.9809626859999999)(143, 0.9807539259999999)(144, 0.980704922)(145, 0.980507923)(146, 0.9803226859999999)(147, 0.9806421959999999)(148, 0.9808342940000001)(149, 0.9817065759999999)(150, 0.982335795)(151, 0.98259944)(152, 0.982676867)(153, 0.983364892)(154, 0.983034601)(155, 0.983177695)(156, 0.982925811)(157, 0.98281212)(158, 0.98291307)(159, 0.983050283)(160, 0.982770956)(161, 0.982834662)(162, 0.9827444940000001)(163, 0.982684708)(164, 0.98260042)(165, 0.982293651)(166, 0.98217702)(167, 0.982927771)(168, 0.982881707)(169, 0.983041462)(170, 0.9831355509999999)(171, 0.9830012779999999)(172, 0.982861125)(173, 0.982610221)(174, 0.98270725)(175, 0.982551416)(176, 0.9825563159999999)(177, 0.982968935)(178, 0.982934632)(179, 0.9832472809999999)(180, 0.9831659340000001)(181, 0.9832365)(182, 0.983053223)(183, 0.98334137)(184, 0.9834393790000001)(185, 0.983502105)(186, 0.9835246470000001)(187, 0.983481523)(188, 0.983352151)(189, 0.983133591)(190, 0.983745168)(191, 0.9844959190000001)(192, 0.984326363)(193, 0.984160727)(194, 0.98418621)(195, 0.983926485)(196, 0.983893162)(197, 0.983782412)(198, 0.98376281)(199, 0.9836432390000001)(200, 0.983358032)
};

\addplot [
color=lime!60!black,
solid,
line width=1pt,
]
coordinates{
(1, 0.534366774)(2, 0.566385985)(3, 0.62255815)(4, 0.715052108)(5, 0.7537445540000001)(6, 0.74401564)(7, 0.7973784270000001)(8, 0.7985252690000001)(9, 0.791682702)(10, 0.801796462)(11, 0.8152506890000001)(12, 0.8288280659999999)(13, 0.817636736)(14, 0.8333307679999999)(15, 0.835231908)(16, 0.8328304679999999)(17, 0.8399578209999999)(18, 0.8367405059999999)(19, 0.842028294)(20, 0.8389264329999999)(21, 0.84369083)(22, 0.8367020209999999)(23, 0.8379874079999999)(24, 0.842405443)(25, 0.845630455)(26, 0.840473515)(27, 0.843529194)(28, 0.8484706209999999)(29, 0.8548975540000001)(30, 0.866381367)(31, 0.867466634)(32, 0.873531811)(33, 0.872993027)(34, 0.870668555)(35, 0.8705531009999999)(36, 0.872161759)(37, 0.875725435)(38, 0.874478533)(39, 0.875032712)(40, 0.87992026)(41, 0.876887671)(42, 0.87468635)(43, 0.878673358)(44, 0.875717738)(45, 0.8893259029999999)(46, 0.8878865779999999)(47, 0.8847000509999999)(48, 0.896491741)(49, 0.894436662)(50, 0.909745848)(51, 0.9058050209999999)(52, 0.912070319)(53, 0.910769539)(54, 0.9239543729999999)(55, 0.9268638109999999)(56, 0.9224996540000001)(57, 0.921737658)(58, 0.924216068)(59, 0.93071997)(60, 0.9306660920000001)(61, 0.928049137)(62, 0.9358461229999999)(63, 0.9358307290000001)(64, 0.932713474)(65, 0.9286648909999999)(66, 0.922946075)(67, 0.921714567)(68, 0.9221686859999999)(69, 0.930943181)(70, 0.933644802)(71, 0.9337525590000001)(72, 0.93417589)(73, 0.940402703)(74, 0.9389556809999999)(75, 0.938801743)(76, 0.9383861090000001)(77, 0.937277751)(78, 0.935338126)(79, 0.934314435)(80, 0.934060436)(81, 0.9368236329999999)(82, 0.942326935)(83, 0.942858023)(84, 0.943196687)(85, 0.943550746)(86, 0.9435738370000001)(87, 0.9448746170000001)(88, 0.9437046840000001)(89, 0.946537153)(90, 0.9453364329999999)(91, 0.9476147229999999)(92, 0.948330537)(93, 0.947322239)(94, 0.9456904909999999)(95, 0.9471683009999999)(96, 0.946606425)(97, 0.947391512)(98, 0.948207386)(99, 0.950793553)(100, 0.9496774990000001)(101, 0.9495851359999999)(102, 0.9488924120000001)(103, 0.944358923)(104, 0.9436046240000001)(105, 0.944659103)(106, 0.9463216390000001)(107, 0.947999569)(108, 0.949131017)(109, 0.94912332)(110, 0.95060113)(111, 0.952509968)(112, 0.951740275)(113, 0.951594033)(114, 0.9502470709999999)(115, 0.9503240409999999)(116, 0.951909607)(117, 0.9514708829999999)(118, 0.951647912)(119, 0.9534412959999999)(120, 0.9537106879999999)(121, 0.952917905)(122, 0.952456089)(123, 0.950431798)(124, 0.949808347)(125, 0.948846231)(126, 0.9495389540000001)(127, 0.9490540479999999)(128, 0.948168901)(129, 0.947499269)(130, 0.9470066659999999)(131, 0.95002386)(132, 0.949508166)(133, 0.9488924120000001)(134, 0.947799449)(135, 0.946583335)(136, 0.946583335)(137, 0.946067641)(138, 0.9455211590000001)(139, 0.944612922)(140, 0.9450285559999999)(141, 0.9464755779999999)(142, 0.946929696)(143, 0.945906005)(144, 0.9458675209999999)(145, 0.947029756)(146, 0.947583935)(147, 0.94832284)(148, 0.948376718)(149, 0.951355429)(150, 0.950470282)(151, 0.94970059)(152, 0.949154108)(153, 0.95020089)(154, 0.950131617)(155, 0.950131617)(156, 0.949469682)(157, 0.948353628)(158, 0.94802266)(159, 0.9473068459999999)(160, 0.948430597)(161, 0.948592232)(162, 0.951932698)(163, 0.955150013)(164, 0.95445729)(165, 0.9533335390000001)(166, 0.95347978)(167, 0.95247918)(168, 0.952340635)(169, 0.951694093)(170, 0.950762765)(171, 0.950554948)(172, 0.950062345)(173, 0.949231077)(174, 0.948376718)(175, 0.9477301770000001)(176, 0.94724527)(177, 0.946275458)(178, 0.9456674)(179, 0.9456904909999999)(180, 0.9444820740000001)(181, 0.9433737170000001)(182, 0.9440587429999999)(183, 0.94386632)(184, 0.944905405)(185, 0.9443435290000001)(186, 0.9440510459999999)(187, 0.943696987)(188, 0.9434045040000001)(189, 0.9436662)(190, 0.9450439490000001)(191, 0.94476686)(192, 0.945005465)(193, 0.9439125009999999)(194, 0.943727775)(195, 0.944120318)(196, 0.943720078)(197, 0.94544419)(198, 0.944736072)(199, 0.943974077)(200, 0.943027355)
};

\addplot [
color=cyan!60!black,
solid,
line width=1pt,
]
coordinates{
(1, 0.564221547)(2, 0.608591594)(3, 0.7027930290000001)(4, 0.7151347509999999)(5, 0.7086039040000001)(6, 0.724895023)(7, 0.764049915)(8, 0.7827471359999999)(9, 0.79743922)(10, 0.807843984)(11, 0.8329687020000001)(12, 0.849740578)(13, 0.854354208)(14, 0.864386212)(15, 0.864445435)(16, 0.9020361290000001)(17, 0.9053514859999999)(18, 0.903608456)(19, 0.914372045)(20, 0.913741488)(21, 0.9148562840000001)(22, 0.915175627)(23, 0.9256999990000001)(24, 0.92782624)(25, 0.9283325440000001)(26, 0.928574083)(27, 0.928535762)(28, 0.927681085)(29, 0.929402051)(30, 0.929666815)(31, 0.927393096)(32, 0.926143595)(33, 0.927926108)(34, 0.928593824)(35, 0.931438877)(36, 0.932005565)(37, 0.9316386109999999)(38, 0.9294903059999999)(39, 0.931213595)(40, 0.930679422)(41, 0.929450824)(42, 0.934045874)(43, 0.934355927)(44, 0.9332086159999999)(45, 0.934612562)(46, 0.9390450379999999)(47, 0.939514181)(48, 0.942650707)(49, 0.943796856)(50, 0.946177411)(51, 0.9450719040000001)(52, 0.943457772)(53, 0.943945496)(54, 0.9448744929999999)(55, 0.9475836790000001)(56, 0.947064602)(57, 0.9467046159999999)(58, 0.9482049459999999)(59, 0.948375649)(60, 0.9477648340000001)(61, 0.9483710040000001)(62, 0.948114369)(63, 0.948015663)(64, 0.9477067709999999)(65, 0.946374822)(66, 0.9462958579999999)(67, 0.9442183890000001)(68, 0.943888595)(69, 0.9492233590000001)(70, 0.950187193)(71, 0.949186199)(72, 0.9489284020000001)(73, 0.9482932009999999)(74, 0.948874985)(75, 0.9490236240000001)(76, 0.948276943)(77, 0.948138755)(78, 0.947592969)(79, 0.94708086)(80, 0.94638179)(81, 0.946968219)(82, 0.948801826)(83, 0.947711416)(84, 0.948834341)(85, 0.9493580629999999)(86, 0.9494230929999999)(87, 0.949730823)(88, 0.950997743)(89, 0.9517722940000001)(90, 0.9517780999999998)(91, 0.952235631)(92, 0.951701458)(93, 0.953024117)(94, 0.9542202)(95, 0.9545314140000001)(96, 0.954828693)(97, 0.9543328409999999)(98, 0.954345615)(99, 0.9542643270000001)(100, 0.953806797)(101, 0.9545987659999999)(102, 0.9547636629999999)(103, 0.953199465)(104, 0.954142397)(105, 0.957123315)(106, 0.959580512)(107, 0.959701281)(108, 0.9597070870000001)(109, 0.9599404979999999)(110, 0.9598592109999999)(111, 0.960561764)(112, 0.960580344)(113, 0.960783562)(114, 0.961354895)(115, 0.961238771)(116, 0.9614837940000001)(117, 0.961419925)(118, 0.960672083)(119, 0.96258001)(120, 0.962311762)(121, 0.962286215)(122, 0.962606719)(123, 0.9633034659999999)(124, 0.963729643)(125, 0.9644124559999999)(126, 0.9657432440000001)(127, 0.9653786129999999)(128, 0.964474002)(129, 0.9644310359999999)(130, 0.964390392)(131, 0.965635248)(132, 0.9654006759999999)(133, 0.965490092)(134, 0.9652520370000001)(135, 0.964885083)(136, 0.963809769)(137, 0.963402172)(138, 0.963209405)(139, 0.963656485)(140, 0.963459073)(141, 0.963230308)(142, 0.963510168)(143, 0.963248888)(144, 0.964138402)(145, 0.964096597)(146, 0.964014149)(147, 0.964073372)(148, 0.964268461)(149, 0.9640489859999999)(150, 0.964126789)(151, 0.9641604659999999)(152, 0.9641511759999999)(153, 0.9638701540000001)(154, 0.963388237)(155, 0.9634950720000001)(156, 0.962994575)(157, 0.963103732)(158, 0.9629585759999999)(159, 0.9626090409999999)(160, 0.962420919)(161, 0.96209577)(162, 0.962103899)(163, 0.962984123)(164, 0.963427719)(165, 0.9630166379999999)(166, 0.962970188)(167, 0.962684522)(168, 0.962686844)(169, 0.9626020740000001)(170, 0.962764648)(171, 0.962877289)(172, 0.963153665)(173, 0.962912126)(174, 0.9625138190000001)(175, 0.963212889)(176, 0.96285987)(177, 0.9627251659999999)(178, 0.9628854179999999)(179, 0.9630863129999999)(180, 0.963296499)(181, 0.96338127)(182, 0.9632035990000001)(183, 0.96328837)(184, 0.963448622)(185, 0.963182697)(186, 0.9629980579999999)(187, 0.962992252)(188, 0.962844774)(189, 0.9630828290000001)(190, 0.963427719)(191, 0.963407978)(192, 0.963419591)(193, 0.963547328)(194, 0.963293015)(195, 0.963245404)(196, 0.963318562)(197, 0.962949286)(198, 0.962381437)(199, 0.961875134)(200, 0.9622223459999999)
};

%\addplot [
%color=purple!40!yellow,
%solid,
%line width=1pt,
%]
%coordinates{
%(1, 0.552489746)(2, 0.583869584)(3, 0.645305266)(4, 0.645199613)(5, 0.6947308000000001)(6, 0.7107847829999999)(7, 0.7497735240000001)(8, 0.761938028)(9, 0.781556282)(10, 0.786516133)(11, 0.847839509)(12, 0.865591398)(13, 0.890848931)(14, 0.897727575)(15, 0.89922402)(16, 0.897548204)(17, 0.8975681640000001)(18, 0.9090255620000001)(19, 0.910814483)(20, 0.9285378959999999)(21, 0.9320840690000001)(22, 0.950367418)(23, 0.9501459990000001)(24, 0.957631417)(25, 0.9585814990000001)(26, 0.959552871)(27, 0.96239593)(28, 0.9651250859999999)(29, 0.967539145)(30, 0.9669584509999999)(31, 0.9678835159999999)(32, 0.968348178)(33, 0.9691023879999999)(34, 0.9689655979999999)(35, 0.968486565)(36, 0.9714791890000001)(37, 0.971368213)(38, 0.9713141890000001)(39, 0.9720271490000001)(40, 0.9717583590000001)(41, 0.9718491090000001)(42, 0.9724840929999999)(43, 0.972204658)(44, 0.973948337)(45, 0.97484333)(46, 0.97463362)(47, 0.976334452)(48, 0.975887355)(49, 0.975456758)(50, 0.976618944)(51, 0.9767453559999999)(52, 0.976644493)(53, 0.976309436)(54, 0.976126339)(55, 0.97603825)(56, 0.976724864)(57, 0.976833445)(58, 0.976806299)(59, 0.9778718809999999)(60, 0.9780110670000001)(61, 0.978275333)(62, 0.978040075)(63, 0.977776607)(64, 0.9777241790000001)(65, 0.977545074)(66, 0.97777501)(67, 0.9784927609999999)(68, 0.978839527)(69, 0.979005858)(70, 0.979392012)(71, 0.9803508759999999)(72, 0.9806454809999999)(73, 0.9802891340000001)(74, 0.980110028)(75, 0.979597197)(76, 0.9795455679999999)(77, 0.9796232779999999)(78, 0.9795775040000001)(79, 0.979167665)(80, 0.9790766479999999)(81, 0.979079576)(82, 0.978833672)(83, 0.9786774540000001)(84, 0.978957156)(85, 0.979101398)(86, 0.978973656)(87, 0.978734406)(88, 0.9791894870000001)(89, 0.9788834390000001)(90, 0.9786678740000001)(91, 0.978047793)(92, 0.9779666229999999)(93, 0.978689963)(94, 0.978636471)(95, 0.979939972)(96, 0.979757407)(97, 0.980135311)(98, 0.9804022379999999)(99, 0.981605675)(100, 0.9815218440000001)(101, 0.9817283609999999)(102, 0.980880207)(103, 0.981039352)(104, 0.981032699)(105, 0.980892449)(106, 0.980707755)(107, 0.9805462140000001)(108, 0.98043098)(109, 0.9813320940000001)(110, 0.98159024)(111, 0.9812823279999999)(112, 0.981270086)(113, 0.981108546)(114, 0.981391175)(115, 0.981855837)(116, 0.9818515790000001)(117, 0.982114248)(118, 0.982529144)(119, 0.982277918)(120, 0.982235603)(121, 0.982099079)(122, 0.982186635)(123, 0.982128353)(124, 0.982061022)(125, 0.981671409)(126, 0.9812799329999999)(127, 0.981197167)(128, 0.9810119409999999)(129, 0.980982933)(130, 0.9810771420000001)(131, 0.981299094)(132, 0.9815327559999999)(133, 0.9813749409999999)(134, 0.981430562)(135, 0.9813336909999999)(136, 0.981194772)(137, 0.98120728)(138, 0.981617917)(139, 0.981712393)(140, 0.981741135)(141, 0.9817722720000001)(142, 0.98190028)(143, 0.9817608290000001)(144, 0.981911724)(145, 0.9819069340000001)(146, 0.981712659)(147, 0.98152557)(148, 0.9816160540000001)(149, 0.981583586)(150, 0.981898417)(151, 0.981872071)(152, 0.981538611)(153, 0.981423377)(154, 0.981433223)(155, 0.981567086)(156, 0.981337683)(157, 0.98131107)(158, 0.981055852)(159, 0.981164965)(160, 0.980960045)(161, 0.98099065)(162, 0.981087255)(163, 0.981165763)(164, 0.9812373520000001)(165, 0.981090715)(166, 0.981109078)(167, 0.9813238440000001)(168, 0.98105665)(169, 0.98112478)(170, 0.9810622390000001)(171, 0.981178804)(172, 0.981240812)(173, 0.981136755)(174, 0.981118925)(175, 0.9812139329999999)(176, 0.981393836)(177, 0.981415393)(178, 0.9813054809999999)(179, 0.981218989)(180, 0.981447062)(181, 0.98141486)(182, 0.9812000940000001)(183, 0.9813070779999999)(184, 0.9814750059999999)(185, 0.9817674820000001)(186, 0.98162803)(187, 0.98144999)(188, 0.981505877)(189, 0.981390909)(190, 0.98118732)(191, 0.98154074)(192, 0.9813060140000001)(193, 0.9813320940000001)(194, 0.981242143)(195, 0.9811274409999999)(196, 0.9814169890000001)(197, 0.9815553770000001)(198, 0.98148299)(199, 0.9814672879999999)(200, 0.98134061)
%};

\addplot [
color=gray,
solid,
line width=1pt,
]
coordinates{
(1, 0.520001247)(2, 0.560424154)(3, 0.538765423)(4, 0.5692475779999999)(5, 0.6720239029999999)(6, 0.69020524)(7, 0.7226617959999999)(8, 0.7278178279999999)(9, 0.805823671)(10, 0.8261197370000001)(11, 0.8324569340000001)(12, 0.859528176)(13, 0.868460575)(14, 0.87353785)(15, 0.876877938)(16, 0.8854601809999999)(17, 0.896104647)(18, 0.9199808490000001)(19, 0.929439239)(20, 0.930660066)(21, 0.932518315)(22, 0.9362623870000001)(23, 0.939906549)(24, 0.939849512)(25, 0.940639914)(26, 0.9429125340000001)(27, 0.945780081)(28, 0.9467295090000001)(29, 0.9471253709999999)(30, 0.946639042)(31, 0.947027727)(32, 0.9472504)(33, 0.948954346)(34, 0.9503155000000001)(35, 0.95070343)(36, 0.954666397)(37, 0.959084719)(38, 0.9575594409999999)(39, 0.9606447490000001)(40, 0.9599117620000001)(41, 0.960908028)(42, 0.960956567)(43, 0.9601361340000001)(44, 0.966450478)(45, 0.9665211140000001)(46, 0.9670382279999999)(47, 0.9677593170000001)(48, 0.96737592)(49, 0.9680301509999999)(50, 0.96853631)(51, 0.9686736159999999)(52, 0.969047381)(53, 0.969304805)(54, 0.970277085)(55, 0.9714406859999999)(56, 0.972370471)(57, 0.9718590229999999)(58, 0.9714947009999999)(59, 0.971983486)(60, 0.971766668)(61, 0.971571947)(62, 0.9719281479999999)(63, 0.972103226)(64, 0.97192777)(65, 0.972303046)(66, 0.971712652)(67, 0.972077163)(68, 0.97253044)(69, 0.972359706)(70, 0.971950056)(71, 0.971914927)(72, 0.97073905)(73, 0.971112437)(74, 0.972210502)(75, 0.9721336340000001)(76, 0.971940613)(77, 0.973230754)(78, 0.9728392359999999)(79, 0.97304661)(80, 0.973044155)(81, 0.973347662)(82, 0.973325187)(83, 0.973836635)(84, 0.974071206)(85, 0.9748812509999999)(86, 0.9745613120000001)(87, 0.974494643)(88, 0.975326974)(89, 0.975223475)(90, 0.9752620040000001)(91, 0.9752264970000001)(92, 0.975860141)(93, 0.975876573)(94, 0.976448269)(95, 0.976150994)(96, 0.97564219)(97, 0.9758563640000001)(98, 0.975701116)(99, 0.9763849990000001)(100, 0.9761028340000001)(101, 0.975799704)(102, 0.975347938)(103, 0.97537419)(104, 0.9759915920000001)(105, 0.975664476)(106, 0.9759264329999999)(107, 0.975882427)(108, 0.976193489)(109, 0.976193867)(110, 0.976065249)(111, 0.9760229429999999)(112, 0.9758990479999999)(113, 0.9768067359999999)(114, 0.9766864279999999)(115, 0.97726379)(116, 0.9771944770000001)(117, 0.977285132)(118, 0.977277767)(119, 0.977041873)(120, 0.9769616059999999)(121, 0.977185222)(122, 0.977308363)(123, 0.976728734)(124, 0.976369134)(125, 0.976590107)(126, 0.9763916090000001)(127, 0.9764416579999999)(128, 0.976371778)(129, 0.9763389159999999)(130, 0.976607482)(131, 0.9762733790000001)(132, 0.9762373059999999)(133, 0.976272813)(134, 0.976062227)(135, 0.9760529729999999)(136, 0.97595854)(137, 0.9759638279999999)(138, 0.975658055)(139, 0.97564219)(140, 0.975702438)(141, 0.9754786329999999)(142, 0.9760219990000001)(143, 0.9763194620000001)(144, 0.977189)(145, 0.97791311)(146, 0.9778736379999999)(147, 0.97813465)(148, 0.97786986)(149, 0.977925009)(150, 0.977776183)(151, 0.9779882790000001)(152, 0.9779654259999999)(153, 0.9777888370000001)(154, 0.977787326)(155, 0.9774519009999999)(156, 0.977554266)(157, 0.9777835490000001)(158, 0.9775878840000001)(159, 0.9776949709999999)(160, 0.977691005)(161, 0.9774515229999999)(162, 0.9774458570000001)(163, 0.977278711)(164, 0.976930443)(165, 0.976743466)(166, 0.97684262)(167, 0.976612771)(168, 0.976673585)(169, 0.976604083)(170, 0.9765772640000001)(171, 0.9763685670000001)(172, 0.9763819770000001)(173, 0.9761120879999999)(174, 0.976424472)(175, 0.976639212)(176, 0.9764537459999999)(177, 0.97684262)(178, 0.976889459)(179, 0.976720424)(180, 0.97687926)(181, 0.9769923909999999)(182, 0.9771674690000001)(183, 0.976997868)(184, 0.976799559)(185, 0.977008633)(186, 0.976985214)(187, 0.9771674690000001)(188, 0.9771776679999999)(189, 0.977253025)(190, 0.977425648)(191, 0.977472487)(192, 0.977428104)(193, 0.977650021)(194, 0.97801812)(195, 0.978038328)(196, 0.9777440759999999)(197, 0.9776541759999999)(198, 0.97738372)(199, 0.977305341)(200, 0.9769125)
};

\addplot [
color=darkgray,
dotted,
line width=0.5pt,
]
coordinates{
(0,0)(100,0)
};

\node[anchor=west] (source) at (axis cs:35,0.99){\footnotesize{\color{red!80!black}\textbf{Task 1}}};

\node[anchor=west] (source) at (axis cs:52,0.895){\footnotesize{\color{lime!50!black}\textbf{Task 2}}};

\node[anchor=west] (source) at (axis cs:25,0.915){\footnotesize{\color{cyan!60!black}\textbf{Task 3}}};

%\node[anchor=west] (source) at (axis cs:10,0.985){\footnotesize{\color{purple!40!yellow}\textbf{Task 1\&3}}};
%\node (destination) at (axis cs:65,0.974){};
%\draw[->, purple!40!yellow, line width=1pt](source)--(destination);

\node[anchor=west] (source) at (axis cs:84,0.965){\footnotesize{\color{gray}\textbf{All}}};
%\node (destination) at (axis cs:80,0.981){};
%\draw[->, gray, line width=1pt](source)--(destination);


\end{axis}

\end{tikzpicture}

==> Figures/ROC_curve.tex <==
\begin{tikzpicture}

\begin{axis}[
legend pos=south east,
tick label style={font=\footnotesize},
label style={font=\scriptsize},
legend style={font=\tiny},
xlabel=False Positive Rate,
ylabel=True Positive Rate,
view={0}{90},
width=2.4in,
height=2.4in,
xmin=0, xmax=0.2,
xtick={0, 0.1, 0.2},
ymin=0.8, ymax=1,
ytick={0.8, 0.9, 1.0},
major tick length=2pt,
legend cell align=left,
]

\addplot [
color=red!80!black,
solid,
line width=1pt,
]
coordinates{
(0.0, 0.0 )(0.0019181585677749361, 0.580166270783848 )(0.0019181585677749361, 0.581353919239905 )(0.0019181585677749361, 0.583729216152019 )(0.002237851662404092, 0.5843230403800475 )(0.002237851662404092, 0.5855106888361045 )(0.0025575447570332483, 0.5878859857482185 )(0.0025575447570332483, 0.5896674584323041 )(0.0025575447570332483, 0.5914489311163895 )(0.0025575447570332483, 0.5956057007125891 )(0.0025575447570332483, 0.5979809976247031 )(0.0025575447570332483, 0.5985748218527316 )(0.0025575447570332483, 0.5997624703087886 )(0.0025575447570332483, 0.6021377672209026 )(0.0025575447570332483, 0.6057007125890737 )(0.0025575447570332483, 0.6068883610451307 )(0.0025575447570332483, 0.6086698337292161 )(0.002877237851662404, 0.6086698337292161 )(0.002877237851662404, 0.6122327790973872 )(0.002877237851662404, 0.6134204275534442 )(0.002877237851662404, 0.6152019002375297 )(0.00319693094629156, 0.6152019002375297 )(0.00319693094629156, 0.6205463182897862 )(0.003516624040920716, 0.6205463182897862 )(0.003516624040920716, 0.6223277909738717 )(0.0038363171355498722, 0.6223277909738717 )(0.0038363171355498722, 0.6359857482185273 )(0.0038363171355498722, 0.6371733966745843 )(0.0038363171355498722, 0.6437054631828979 )(0.0041560102301790285, 0.6437054631828979 )(0.0041560102301790285, 0.6935866983372921 )(0.004475703324808184, 0.6935866983372921 )(0.004475703324808184, 0.7119952494061758 )(0.00479539641943734, 0.7119952494061758 )(0.00479539641943734, 0.7155581947743468 )(0.005115089514066497, 0.7155581947743468 )(0.005115089514066497, 0.7173396674584323 )(0.005434782608695652, 0.7173396674584323 )(0.005434782608695652, 0.7214964370546318 )(0.005754475703324808, 0.7214964370546318 )(0.005754475703324808, 0.7304038004750594 )(0.006074168797953964, 0.7304038004750594 )(0.006074168797953964, 0.7422802850356295 )(0.00639386189258312, 0.7422802850356295 )(0.00639386189258312, 0.7541567695961995 )(0.007352941176470588, 0.7541567695961995 )(0.007352941176470588, 0.755938242280285 )(0.0076726342710997444, 0.755938242280285 )(0.0076726342710997444, 0.7589073634204275 )(0.008312020460358057, 0.7589073634204275 )(0.008312020460358057, 0.7595011876484561 )(0.008631713554987212, 0.7595011876484561 )(0.008631713554987212, 0.7630641330166271 )(0.008951406649616368, 0.7630641330166271 )(0.008951406649616368, 0.7660332541567696 )(0.009271099744245524, 0.7660332541567696 )(0.009271099744245524, 0.7761282660332541 )(0.00959079283887468, 0.7761282660332541 )(0.00959079283887468, 0.7767220902612827 )(0.009910485933503837, 0.7767220902612827 )(0.009910485933503837, 0.7773159144893111 )(0.010230179028132993, 0.7773159144893111 )(0.010230179028132993, 0.7779097387173397 )(0.010549872122762148, 0.7779097387173397 )(0.010549872122762148, 0.7790973871733967 )(0.010869565217391304, 0.7790973871733967 )(0.010869565217391304, 0.7796912114014252 )(0.01118925831202046, 0.7796912114014252 )(0.01118925831202046, 0.7808788598574822 )(0.011508951406649617, 0.7808788598574822 )(0.011508951406649617, 0.7832541567695962 )(0.011828644501278773, 0.7832541567695962 )(0.011828644501278773, 0.7844418052256532 )(0.012468030690537084, 0.7844418052256532 )(0.012468030690537084, 0.7897862232779097 )(0.01278772378516624, 0.7897862232779097 )(0.01278772378516624, 0.7951306413301663 )(0.013107416879795396, 0.7951306413301663 )(0.013107416879795396, 0.7957244655581948 )(0.013427109974424553, 0.7957244655581948 )(0.013427109974424553, 0.8004750593824228 )(0.013746803069053709, 0.8004750593824228 )(0.013746803069053709, 0.8028503562945368 )(0.014066496163682864, 0.8028503562945368 )(0.014066496163682864, 0.8081947743467933 )(0.01438618925831202, 0.8081947743467933 )(0.01438618925831202, 0.8224465558194775 )(0.014705882352941176, 0.8224465558194775 )(0.014705882352941176, 0.828978622327791 )(0.015025575447570333, 0.828978622327791 )(0.015025575447570333, 0.831353919239905 )(0.015664961636828643, 0.831353919239905 )(0.015664961636828643, 0.8319477434679335 )(0.0159846547314578, 0.8319477434679335 )(0.0159846547314578, 0.832541567695962 )(0.016304347826086956, 0.832541567695962 )(0.016304347826086956, 0.8355106888361045 )(0.016624040920716114, 0.8355106888361045 )(0.016624040920716114, 0.836104513064133 )(0.017263427109974423, 0.836104513064133 )(0.017263427109974423, 0.838479809976247 )(0.01758312020460358, 0.838479809976247 )(0.01758312020460358, 0.8390736342042755 )(0.017902813299232736, 0.8390736342042755 )(0.017902813299232736, 0.8414489311163895 )(0.018222506393861894, 0.8414489311163895 )(0.018222506393861894, 0.8432304038004751 )(0.01854219948849105, 0.8432304038004751 )(0.01854219948849105, 0.8438242280285035 )(0.019501278772378516, 0.8438242280285035 )(0.019501278772378516, 0.8450118764845606 )(0.019820971867007674, 0.8450118764845606 )(0.019820971867007674, 0.8467933491686461 )(0.02014066496163683, 0.8467933491686461 )(0.02014066496163683, 0.8473871733966746 )(0.020460358056265986, 0.8473871733966746 )(0.020460358056265986, 0.8485748218527316 )(0.021099744245524295, 0.8485748218527316 )(0.021099744245524295, 0.8515439429928741 )(0.021739130434782608, 0.8515439429928741 )(0.021739130434782608, 0.8521377672209026 )(0.022058823529411766, 0.8521377672209026 )(0.022058823529411766, 0.8539192399049881 )(0.022698209718670075, 0.8539192399049881 )(0.022698209718670075, 0.8545130641330166 )(0.023017902813299233, 0.8545130641330166 )(0.023017902813299233, 0.8586698337292161 )(0.023657289002557546, 0.8586698337292161 )(0.023657289002557546, 0.8592636579572447 )(0.0239769820971867, 0.8592636579572447 )(0.0239769820971867, 0.8604513064133017 )(0.024296675191815855, 0.8604513064133017 )(0.024296675191815855, 0.8628266033254157 )(0.024616368286445013, 0.8628266033254157 )(0.024616368286445013, 0.8640142517814727 )(0.025255754475703326, 0.8640142517814727 )(0.025255754475703326, 0.8652019002375297 )(0.026214833759590793, 0.8652019002375297 )(0.026214833759590793, 0.8657957244655582 )(0.026854219948849106, 0.8657957244655582 )(0.026854219948849106, 0.8717339667458432 )(0.02717391304347826, 0.8717339667458432 )(0.02717391304347826, 0.8723277909738717 )(0.027493606138107418, 0.8723277909738717 )(0.027493606138107418, 0.8735154394299287 )(0.027813299232736573, 0.8735154394299287 )(0.027813299232736573, 0.8752969121140143 )(0.028452685421994885, 0.8752969121140143 )(0.028452685421994885, 0.8758907363420427 )(0.029092071611253198, 0.8758907363420427 )(0.029092071611253198, 0.8764845605700713 )(0.029411764705882353, 0.8764845605700713 )(0.029411764705882353, 0.8776722090261283 )(0.03132992327365729, 0.8776722090261283 )(0.03132992327365729, 0.8794536817102138 )(0.0319693094629156, 0.8794536817102138 )(0.0319693094629156, 0.8836104513064132 )(0.03228900255754476, 0.8836104513064132 )(0.03228900255754476, 0.8883610451306413 )(0.03260869565217391, 0.8883610451306413 )(0.03260869565217391, 0.8889548693586699 )(0.034526854219948847, 0.8889548693586699 )(0.034526854219948847, 0.8907363420427553 )(0.03484654731457801, 0.8907363420427553 )(0.03484654731457801, 0.8913301662707839 )(0.03516624040920716, 0.8913301662707839 )(0.03516624040920716, 0.8919239904988123 )(0.03676470588235294, 0.8919239904988123 )(0.03676470588235294, 0.8937054631828979 )(0.03804347826086957, 0.8937054631828979 )(0.03804347826086957, 0.8948931116389549 )(0.03836317135549872, 0.8948931116389549 )(0.03836317135549872, 0.8966745843230404 )(0.03868286445012788, 0.8966745843230404 )(0.03868286445012788, 0.8972684085510689 )(0.0399616368286445, 0.8972684085510689 )(0.0399616368286445, 0.8978622327790974 )(0.041879795396419436, 0.8978622327790974 )(0.041879795396419436, 0.8990498812351544 )(0.04283887468030691, 0.8990498812351544 )(0.04283887468030691, 0.899643705463183 )(0.04379795396419437, 0.899643705463183 )(0.04379795396419437, 0.9014251781472684 )(0.04475703324808184, 0.9014251781472684 )(0.04475703324808184, 0.9020190023752969 )(0.04571611253196931, 0.9020190023752969 )(0.04571611253196931, 0.9026128266033254 )(0.04635549872122762, 0.9026128266033254 )(0.04635549872122762, 0.9038004750593824 )(0.04699488491048593, 0.9038004750593824 )(0.04699488491048593, 0.9043942992874109 )(0.04731457800511509, 0.9043942992874109 )(0.04731457800511509, 0.9049881235154394 )(0.047634271099744246, 0.9049881235154394 )(0.047634271099744246, 0.9055819477434679 )(0.0479539641943734, 0.9055819477434679 )(0.0479539641943734, 0.9073634204275535 )(0.049872122762148335, 0.9073634204275535 )(0.049872122762148335, 0.9085510688836105 )(0.05115089514066496, 0.9085510688836105 )(0.05115089514066496, 0.9091448931116389 )(0.05179028132992328, 0.9091448931116389 )(0.05179028132992328, 0.9097387173396675 )(0.05210997442455243, 0.9097387173396675 )(0.05210997442455243, 0.9103325415676959 )(0.052429667519181586, 0.9103325415676959 )(0.052429667519181586, 0.9109263657957245 )(0.053069053708439895, 0.9109263657957245 )(0.053069053708439895, 0.9121140142517815 )(0.053388746803069057, 0.9121140142517815 )(0.053388746803069057, 0.9133016627078385 )(0.05434782608695652, 0.9133016627078385 )(0.05434782608695652, 0.913895486935867 )(0.056585677749360616, 0.913895486935867 )(0.056585677749360616, 0.9144893111638955 )(0.057225063938618925, 0.9144893111638955 )(0.057225063938618925, 0.915083135391924 )(0.05754475703324808, 0.915083135391924 )(0.05754475703324808, 0.918646080760095 )(0.059782608695652176, 0.918646080760095 )(0.059782608695652176, 0.9192399049881235 )(0.0610613810741688, 0.9192399049881235 )(0.0610613810741688, 0.919833729216152 )(0.06170076726342711, 0.919833729216152 )(0.06170076726342711, 0.9204275534441805 )(0.06297953964194374, 0.9204275534441805 )(0.06297953964194374, 0.921021377672209 )(0.0639386189258312, 0.921021377672209 )(0.0639386189258312, 0.9239904988123515 )(0.06425831202046035, 0.9239904988123515 )(0.06425831202046035, 0.9251781472684085 )(0.06489769820971868, 0.9251781472684085 )(0.06489769820971868, 0.9263657957244655 )(0.06553708439897699, 0.9263657957244655 )(0.06553708439897699, 0.9269596199524941 )(0.0661764705882353, 0.9269596199524941 )(0.0661764705882353, 0.9281472684085511 )(0.06649616368286446, 0.9281472684085511 )(0.06649616368286446, 0.9287410926365796 )(0.06777493606138107, 0.9287410926365796 )(0.06777493606138107, 0.9293349168646081 )(0.07097186700767263, 0.9293349168646081 )(0.07097186700767263, 0.9299287410926366 )(0.07225063938618925, 0.9299287410926366 )(0.07225063938618925, 0.9305225653206651 )(0.07320971867007672, 0.9305225653206651 )(0.07320971867007672, 0.9311163895486936 )(0.07384910485933503, 0.9311163895486936 )(0.07384910485933503, 0.9317102137767221 )(0.0741687979539642, 0.9317102137767221 )(0.0741687979539642, 0.9323040380047506 )(0.07448849104859336, 0.9323040380047506 )(0.07448849104859336, 0.9334916864608076 )(0.0748081841432225, 0.9334916864608076 )(0.0748081841432225, 0.934085510688836 )(0.07512787723785166, 0.934085510688836 )(0.07512787723785166, 0.9346793349168646 )(0.07640664961636828, 0.9346793349168646 )(0.07640664961636828, 0.9358669833729216 )(0.07672634271099744, 0.9358669833729216 )(0.07672634271099744, 0.9364608076009501 )(0.07800511508951406, 0.9364608076009501 )(0.07800511508951406, 0.9376484560570071 )(0.07960358056265984, 0.9376484560570071 )(0.07960358056265984, 0.9382422802850356 )(0.079923273657289, 0.9382422802850356 )(0.079923273657289, 0.9388361045130641 )(0.08088235294117647, 0.9388361045130641 )(0.08088235294117647, 0.9394299287410927 )(0.08120204603580562, 0.9394299287410927 )(0.08120204603580562, 0.9400237529691211 )(0.08216112531969309, 0.9400237529691211 )(0.08216112531969309, 0.9406175771971497 )(0.08312020460358056, 0.9406175771971497 )(0.08312020460358056, 0.9412114014251781 )(0.08407928388746803, 0.9412114014251781 )(0.08407928388746803, 0.9418052256532067 )(0.08439897698209718, 0.9418052256532067 )(0.08439897698209718, 0.9423990498812351 )(0.08535805626598465, 0.9423990498812351 )(0.08535805626598465, 0.9429928741092637 )(0.08599744245524296, 0.9429928741092637 )(0.08599744245524296, 0.9435866983372921 )(0.08631713554987212, 0.9435866983372921 )(0.08631713554987212, 0.9447743467933492 )(0.08663682864450128, 0.9447743467933492 )(0.08663682864450128, 0.9453681710213777 )(0.0872762148337596, 0.9453681710213777 )(0.0872762148337596, 0.9465558194774347 )(0.08759590792838874, 0.9465558194774347 )(0.08759590792838874, 0.9471496437054632 )(0.08823529411764706, 0.9471496437054632 )(0.08823529411764706, 0.9477434679334917 )(0.08855498721227621, 0.9477434679334917 )(0.08855498721227621, 0.9495249406175772 )(0.09015345268542199, 0.9495249406175772 )(0.09015345268542199, 0.9501187648456056 )(0.0907928388746803, 0.9501187648456056 )(0.0907928388746803, 0.9507125890736342 )(0.09111253196930946, 0.9507125890736342 )(0.09111253196930946, 0.9513064133016627 )(0.09239130434782608, 0.9513064133016627 )(0.09239130434782608, 0.9519002375296912 )(0.09398976982097186, 0.9519002375296912 )(0.09398976982097186, 0.9524940617577197 )(0.09462915601023018, 0.9524940617577197 )(0.09462915601023018, 0.9530878859857482 )(0.09686700767263427, 0.9530878859857482 )(0.09686700767263427, 0.9536817102137767 )(0.09782608695652174, 0.9536817102137767 )(0.09782608695652174, 0.9542755344418052 )(0.09846547314578005, 0.9542755344418052 )(0.09846547314578005, 0.9548693586698337 )(0.09942455242966752, 0.9548693586698337 )(0.09942455242966752, 0.9554631828978623 )(0.10070332480818414, 0.9554631828978623 )(0.10070332480818414, 0.9560570071258907 )(0.1010230179028133, 0.9560570071258907 )(0.1010230179028133, 0.9572446555819477 )(0.10421994884910486, 0.9572446555819477 )(0.10421994884910486, 0.9578384798099763 )(0.10869565217391304, 0.9578384798099763 )(0.10869565217391304, 0.9590261282660333 )(0.11061381074168798, 0.9590261282660333 )(0.11061381074168798, 0.9602137767220903 )(0.11381074168797954, 0.9602137767220903 )(0.11381074168797954, 0.9608076009501187 )(0.11445012787723785, 0.9608076009501187 )(0.11445012787723785, 0.9614014251781473 )(0.11764705882352941, 0.9614014251781473 )(0.11764705882352941, 0.9619952494061758 )(0.11924552429667519, 0.9619952494061758 )(0.11924552429667519, 0.9625890736342043 )(0.12116368286445013, 0.9625890736342043 )(0.12116368286445013, 0.9631828978622328 )(0.12276214833759591, 0.9631828978622328 )(0.12276214833759591, 0.9637767220902613 )(0.12308184143222506, 0.9637767220902613 )(0.12308184143222506, 0.9649643705463183 )(0.12531969309462915, 0.9649643705463183 )(0.12531969309462915, 0.9655581947743468 )(0.1265984654731458, 0.9655581947743468 )(0.1265984654731458, 0.9661520190023754 )(0.1272378516624041, 0.9661520190023754 )(0.1272378516624041, 0.9673396674584323 )(0.12819693094629156, 0.9673396674584323 )(0.12819693094629156, 0.9679334916864608 )(0.12915601023017903, 0.9679334916864608 )(0.12915601023017903, 0.9685273159144893 )(0.13171355498721227, 0.9685273159144893 )(0.13171355498721227, 0.9691211401425178 )(0.13395140664961636, 0.9691211401425178 )(0.13395140664961636, 0.9697149643705463 )(0.13459079283887468, 0.9697149643705463 )(0.13459079283887468, 0.9703087885985748 )(0.13618925831202047, 0.9703087885985748 )(0.13618925831202047, 0.9709026128266033 )(0.13970588235294118, 0.9709026128266033 )(0.13970588235294118, 0.9714964370546318 )(0.1409846547314578, 0.9714964370546318 )(0.1409846547314578, 0.9720902612826603 )(0.14354219948849106, 0.9720902612826603 )(0.14354219948849106, 0.9726840855106889 )(0.14418158567774936, 0.9726840855106889 )(0.14418158567774936, 0.9732779097387173 )(0.14482097186700768, 0.9732779097387173 )(0.14482097186700768, 0.9738717339667459 )(0.14641943734015345, 0.9738717339667459 )(0.14641943734015345, 0.9744655581947743 )(0.14769820971867006, 0.9744655581947743 )(0.14769820971867006, 0.9750593824228029 )(0.14801790281329924, 0.9750593824228029 )(0.14801790281329924, 0.9756532066508313 )(0.1483375959079284, 0.9756532066508313 )(0.1483375959079284, 0.9762470308788599 )(0.15249360613810742, 0.9762470308788599 )(0.15249360613810742, 0.9768408551068883 )(0.1569693094629156, 0.9768408551068883 )(0.1569693094629156, 0.9774346793349169 )(0.16176470588235295, 0.9774346793349169 )(0.16176470588235295, 0.9780285035629454 )(0.1620843989769821, 0.9780285035629454 )(0.1620843989769821, 0.9786223277909739 )(0.16400255754475704, 0.9786223277909739 )(0.16400255754475704, 0.9792161520190024 )(0.16687979539641945, 0.9792161520190024 )(0.16687979539641945, 0.9798099762470309 )(0.1694373401534527, 0.9798099762470309 )(0.1694373401534527, 0.9804038004750594 )(0.17391304347826086, 0.9804038004750594 )(0.17391304347826086, 0.9809976247030879 )(0.17710997442455242, 0.9809976247030879 )(0.17710997442455242, 0.9815914489311164 )(0.1780690537084399, 0.9815914489311164 )(0.1780690537084399, 0.982185273159145 )(0.18382352941176472, 0.982185273159145 )(0.18382352941176472, 0.9827790973871734 )(0.18478260869565216, 0.9827790973871734 )(0.18478260869565216, 0.9833729216152018 )(0.18702046035805628, 0.9833729216152018 )(0.18702046035805628, 0.9839667458432304 )(0.1889386189258312, 0.9839667458432304 )(0.1889386189258312, 0.9845605700712589 )(0.19437340153452684, 0.9845605700712589 )(0.19437340153452684, 0.9857482185273159 )(0.19501278772378516, 0.9857482185273159 )(0.19501278772378516, 0.9863420427553444 )(0.19629156010230178, 0.9863420427553444 )(0.19629156010230178, 0.9869358669833729 )(0.2004475703324808, 0.9869358669833729 )(0.2004475703324808, 0.9875296912114014 )(0.2020460358056266, 0.9875296912114014 )(0.2020460358056266, 0.9881235154394299 )(0.2113171355498721, 0.9881235154394299 )(0.2113171355498721, 0.9887173396674585 )(0.21419437340153452, 0.9887173396674585 )(0.21419437340153452, 0.9893111638954869 )(0.21483375959079284, 0.9893111638954869 )(0.21483375959079284, 0.9899049881235155 )(0.2180306905370844, 0.9899049881235155 )(0.2180306905370844, 0.9904988123515439 )(0.22410485933503838, 0.9904988123515439 )(0.22410485933503838, 0.9910926365795725 )(0.22634271099744246, 0.9910926365795725 )(0.22634271099744246, 0.9916864608076009 )(0.22762148337595908, 0.9916864608076009 )(0.22762148337595908, 0.9922802850356295 )(0.25255754475703324, 0.9922802850356295 )(0.25255754475703324, 0.9928741092636579 )(0.26054987212276215, 0.9928741092636579 )(0.26054987212276215, 0.9934679334916865 )(0.2631074168797954, 0.9934679334916865 )(0.2631074168797954, 0.994061757719715 )(0.29571611253196933, 0.994061757719715 )(0.29571611253196933, 0.9946555819477435 )(0.30434782608695654, 0.9946555819477435 )(0.30434782608695654, 0.995249406175772 )(0.3187340153452685, 0.995249406175772 )(0.3187340153452685, 0.9958432304038005 )(0.3235294117647059, 0.9958432304038005 )(0.3235294117647059, 0.996437054631829 )(0.34846547314578, 0.996437054631829 )(0.34846547314578, 0.9970308788598575 )(0.354539641943734, 0.9970308788598575 )(0.354539641943734, 0.997624703087886 )(0.39641943734015345, 0.997624703087886 )(0.39641943734015345, 0.9982185273159145 )(0.4440537084398977, 0.9982185273159145 )(0.4440537084398977, 0.998812351543943 )(0.6301150895140665, 0.998812351543943 )(0.6301150895140665, 0.9994061757719715 )(0.717391304347826, 0.9994061757719715 )(0.717391304347826, 1.0 )(0.9984015345268542, 1.0 )(1.0, 1.0 )
};

\addplot [
color=lime!70!black,
solid,
line width=1pt,
]
coordinates{
(0.0, 0.0 )(0.003516624040920716, 0.4691211401425178 )(0.003516624040920716, 0.46971496437054633 )(0.003516624040920716, 0.47149643705463185 )(0.003516624040920716, 0.47209026128266035 )(0.003516624040920716, 0.47387173396674587 )(0.003516624040920716, 0.47802850356294535 )(0.003516624040920716, 0.47862232779097386 )(0.003516624040920716, 0.4809976247030879 )(0.003516624040920716, 0.4815914489311164 )(0.003516624040920716, 0.4839667458432304 )(0.003516624040920716, 0.4845605700712589 )(0.003516624040920716, 0.4857482185273159 )(0.003516624040920716, 0.48752969121140144 )(0.0038363171355498722, 0.48871733966745845 )(0.0038363171355498722, 0.49346793349168644 )(0.0038363171355498722, 0.49465558194774345 )(0.0038363171355498722, 0.49643705463182897 )(0.0038363171355498722, 0.497624703087886 )(0.0038363171355498722, 0.501187648456057 )(0.0038363171355498722, 0.5017814726840855 )(0.0038363171355498722, 0.503562945368171 )(0.0038363171355498722, 0.5041567695961995 )(0.0038363171355498722, 0.5053444180522565 )(0.0038363171355498722, 0.505938242280285 )(0.0041560102301790285, 0.5065320665083135 )(0.0041560102301790285, 0.5089073634204275 )(0.0041560102301790285, 0.5124703087885986 )(0.0041560102301790285, 0.5136579572446556 )(0.0041560102301790285, 0.5172209026128266 )(0.004475703324808184, 0.5172209026128266 )(0.004475703324808184, 0.517814726840855 )(0.00479539641943734, 0.517814726840855 )(0.00479539641943734, 0.5184085510688836 )(0.00479539641943734, 0.5195961995249406 )(0.00479539641943734, 0.5213776722090261 )(0.00479539641943734, 0.5225653206650831 )(0.00479539641943734, 0.5243467933491687 )(0.00479539641943734, 0.5261282660332541 )(0.00479539641943734, 0.5267220902612827 )(0.005115089514066497, 0.5267220902612827 )(0.005115089514066497, 0.5279097387173397 )(0.005115089514066497, 0.5290973871733967 )(0.005115089514066497, 0.5302850356294537 )(0.005115089514066497, 0.5320665083135392 )(0.005115089514066497, 0.5338479809976246 )(0.005115089514066497, 0.5374109263657957 )(0.005115089514066497, 0.5385985748218527 )(0.005115089514066497, 0.5427553444180523 )(0.005115089514066497, 0.5439429928741093 )(0.005115089514066497, 0.5558194774346793 )(0.005115089514066497, 0.5570071258907363 )(0.005115089514066497, 0.5671021377672208 )(0.005115089514066497, 0.5682897862232779 )(0.005115089514066497, 0.5718527315914489 )(0.005434782608695652, 0.5718527315914489 )(0.005434782608695652, 0.5831353919239906 )(0.005754475703324808, 0.5831353919239906 )(0.005754475703324808, 0.586104513064133 )(0.005754475703324808, 0.58729216152019 )(0.005754475703324808, 0.5956057007125891 )(0.006074168797953964, 0.5956057007125891 )(0.006074168797953964, 0.5973871733966746 )(0.006074168797953964, 0.5985748218527316 )(0.006074168797953964, 0.6033254156769596 )(0.006074168797953964, 0.6045130641330166 )(0.006074168797953964, 0.6110451306413301 )(0.00639386189258312, 0.6110451306413301 )(0.00639386189258312, 0.6466745843230404 )(0.006713554987212276, 0.6466745843230404 )(0.006713554987212276, 0.6478622327790974 )(0.007033248081841432, 0.6478622327790974 )(0.007033248081841432, 0.6484560570071259 )(0.007352941176470588, 0.6484560570071259 )(0.007352941176470588, 0.6526128266033254 )(0.0079923273657289, 0.6526128266033254 )(0.0079923273657289, 0.6532066508313539 )(0.008312020460358057, 0.6532066508313539 )(0.008312020460358057, 0.6609263657957245 )(0.008631713554987212, 0.6609263657957245 )(0.008631713554987212, 0.6621140142517815 )(0.008951406649616368, 0.6621140142517815 )(0.008951406649616368, 0.6633016627078385 )(0.009271099744245524, 0.6633016627078385 )(0.009271099744245524, 0.667458432304038 )(0.00959079283887468, 0.667458432304038 )(0.00959079283887468, 0.671021377672209 )(0.009910485933503837, 0.671021377672209 )(0.009910485933503837, 0.6941805225653207 )(0.010230179028132993, 0.6941805225653207 )(0.010230179028132993, 0.6989311163895487 )(0.010549872122762148, 0.6989311163895487 )(0.010549872122762148, 0.7119952494061758 )(0.010869565217391304, 0.7119952494061758 )(0.010869565217391304, 0.7191211401425178 )(0.01118925831202046, 0.7191211401425178 )(0.01118925831202046, 0.7256532066508313 )(0.011508951406649617, 0.7256532066508313 )(0.011508951406649617, 0.7357482185273159 )(0.011828644501278773, 0.7357482185273159 )(0.011828644501278773, 0.7410926365795725 )(0.012148337595907928, 0.7410926365795725 )(0.012148337595907928, 0.7434679334916865 )(0.012468030690537084, 0.7434679334916865 )(0.012468030690537084, 0.755938242280285 )(0.01278772378516624, 0.755938242280285 )(0.01278772378516624, 0.7577197149643705 )(0.013107416879795396, 0.7577197149643705 )(0.013107416879795396, 0.7583135391923991 )(0.013427109974424553, 0.7583135391923991 )(0.013427109974424553, 0.7618764845605701 )(0.013746803069053709, 0.7618764845605701 )(0.013746803069053709, 0.7672209026128266 )(0.014705882352941176, 0.7672209026128266 )(0.014705882352941176, 0.7731591448931117 )(0.015025575447570333, 0.7731591448931117 )(0.015025575447570333, 0.7880047505938242 )(0.015345268542199489, 0.7880047505938242 )(0.015345268542199489, 0.7927553444180523 )(0.015664961636828643, 0.7927553444180523 )(0.015664961636828643, 0.7933491686460807 )(0.0159846547314578, 0.7933491686460807 )(0.0159846547314578, 0.8022565320665083 )(0.016624040920716114, 0.8022565320665083 )(0.016624040920716114, 0.8052256532066508 )(0.01694373401534527, 0.8052256532066508 )(0.01694373401534527, 0.8064133016627079 )(0.01758312020460358, 0.8064133016627079 )(0.01758312020460358, 0.8076009501187649 )(0.017902813299232736, 0.8076009501187649 )(0.017902813299232736, 0.8111638954869359 )(0.018222506393861894, 0.8111638954869359 )(0.018222506393861894, 0.8117577197149644 )(0.01854219948849105, 0.8117577197149644 )(0.01854219948849105, 0.8141330166270784 )(0.01918158567774936, 0.8141330166270784 )(0.01918158567774936, 0.8188836104513064 )(0.019501278772378516, 0.8188836104513064 )(0.019501278772378516, 0.8194774346793349 )(0.019820971867007674, 0.8194774346793349 )(0.019820971867007674, 0.8230403800475059 )(0.02014066496163683, 0.8230403800475059 )(0.02014066496163683, 0.8260095011876485 )(0.020460358056265986, 0.8260095011876485 )(0.020460358056265986, 0.8283847980997625 )(0.021099744245524295, 0.8283847980997625 )(0.021099744245524295, 0.8390736342042755 )(0.022058823529411766, 0.8390736342042755 )(0.022058823529411766, 0.8402612826603325 )(0.022698209718670075, 0.8402612826603325 )(0.022698209718670075, 0.8479809976247031 )(0.023017902813299233, 0.8479809976247031 )(0.023017902813299233, 0.8521377672209026 )(0.0239769820971867, 0.8521377672209026 )(0.0239769820971867, 0.8527315914489311 )(0.024296675191815855, 0.8527315914489311 )(0.024296675191815855, 0.8545130641330166 )(0.024616368286445013, 0.8545130641330166 )(0.024616368286445013, 0.8568883610451307 )(0.02589514066496164, 0.8568883610451307 )(0.02589514066496164, 0.8598574821852731 )(0.026214833759590793, 0.8598574821852731 )(0.026214833759590793, 0.8675771971496437 )(0.026534526854219948, 0.8675771971496437 )(0.026534526854219948, 0.8681710213776722 )(0.026854219948849106, 0.8681710213776722 )(0.026854219948849106, 0.8687648456057007 )(0.02717391304347826, 0.8687648456057007 )(0.02717391304347826, 0.8705463182897862 )(0.027493606138107418, 0.8705463182897862 )(0.027493606138107418, 0.8711401425178147 )(0.027813299232736573, 0.8711401425178147 )(0.027813299232736573, 0.8776722090261283 )(0.02877237851662404, 0.8776722090261283 )(0.02877237851662404, 0.8794536817102138 )(0.02973145780051151, 0.8794536817102138 )(0.02973145780051151, 0.8800475059382423 )(0.030051150895140665, 0.8800475059382423 )(0.030051150895140665, 0.8812351543942993 )(0.03037084398976982, 0.8812351543942993 )(0.03037084398976982, 0.8830166270783848 )(0.030690537084398978, 0.8830166270783848 )(0.030690537084398978, 0.8847980997624703 )(0.031010230179028132, 0.8847980997624703 )(0.031010230179028132, 0.8871733966745843 )(0.03132992327365729, 0.8871733966745843 )(0.03132992327365729, 0.8877672209026128 )(0.03164961636828645, 0.8877672209026128 )(0.03164961636828645, 0.8883610451306413 )(0.0319693094629156, 0.8883610451306413 )(0.0319693094629156, 0.8895486935866983 )(0.03292838874680307, 0.8895486935866983 )(0.03292838874680307, 0.8931116389548693 )(0.03356777493606138, 0.8931116389548693 )(0.03356777493606138, 0.8960807600950119 )(0.03388746803069054, 0.8960807600950119 )(0.03388746803069054, 0.8966745843230404 )(0.03420716112531969, 0.8966745843230404 )(0.03420716112531969, 0.8972684085510689 )(0.03676470588235294, 0.8972684085510689 )(0.03676470588235294, 0.8978622327790974 )(0.03836317135549872, 0.8978622327790974 )(0.03836317135549872, 0.8984560570071259 )(0.03868286445012788, 0.8984560570071259 )(0.03868286445012788, 0.9002375296912114 )(0.039322250639386186, 0.9002375296912114 )(0.039322250639386186, 0.9008313539192399 )(0.03964194373401535, 0.9008313539192399 )(0.03964194373401535, 0.9014251781472684 )(0.04156010230179028, 0.9014251781472684 )(0.04156010230179028, 0.9038004750593824 )(0.041879795396419436, 0.9038004750593824 )(0.041879795396419436, 0.9049881235154394 )(0.04219948849104859, 0.9049881235154394 )(0.04219948849104859, 0.9061757719714965 )(0.04315856777493606, 0.9061757719714965 )(0.04315856777493606, 0.9073634204275535 )(0.043478260869565216, 0.9073634204275535 )(0.043478260869565216, 0.9079572446555819 )(0.04379795396419437, 0.9079572446555819 )(0.04379795396419437, 0.9085510688836105 )(0.04411764705882353, 0.9085510688836105 )(0.04411764705882353, 0.9091448931116389 )(0.04443734015345269, 0.9091448931116389 )(0.04443734015345269, 0.9097387173396675 )(0.045076726342710996, 0.9097387173396675 )(0.045076726342710996, 0.9103325415676959 )(0.04539641943734015, 0.9103325415676959 )(0.04539641943734015, 0.9109263657957245 )(0.04635549872122762, 0.9109263657957245 )(0.04635549872122762, 0.911520190023753 )(0.046675191815856776, 0.911520190023753 )(0.046675191815856776, 0.9121140142517815 )(0.047634271099744246, 0.9121140142517815 )(0.047634271099744246, 0.9133016627078385 )(0.04859335038363171, 0.9133016627078385 )(0.04859335038363171, 0.9144893111638955 )(0.04891304347826087, 0.9144893111638955 )(0.04891304347826087, 0.915083135391924 )(0.049232736572890026, 0.915083135391924 )(0.049232736572890026, 0.9156769596199525 )(0.0501918158567775, 0.9156769596199525 )(0.0501918158567775, 0.916270783847981 )(0.052429667519181586, 0.916270783847981 )(0.052429667519181586, 0.917458432304038 )(0.053069053708439895, 0.917458432304038 )(0.053069053708439895, 0.9192399049881235 )(0.05370843989769821, 0.9192399049881235 )(0.05370843989769821, 0.919833729216152 )(0.054028132992327366, 0.919833729216152 )(0.054028132992327366, 0.9216152019002375 )(0.054987212276214836, 0.9216152019002375 )(0.054987212276214836, 0.922209026128266 )(0.05690537084398977, 0.922209026128266 )(0.05690537084398977, 0.9228028503562945 )(0.05754475703324808, 0.9228028503562945 )(0.05754475703324808, 0.9233966745843231 )(0.057864450127877234, 0.9233966745843231 )(0.057864450127877234, 0.9251781472684085 )(0.060421994884910485, 0.9251781472684085 )(0.060421994884910485, 0.9257719714964371 )(0.06361892583120204, 0.9257719714964371 )(0.06361892583120204, 0.9263657957244655 )(0.06457800511508952, 0.9263657957244655 )(0.06457800511508952, 0.9269596199524941 )(0.06553708439897699, 0.9269596199524941 )(0.06553708439897699, 0.9275534441805225 )(0.06585677749360613, 0.9275534441805225 )(0.06585677749360613, 0.9281472684085511 )(0.06649616368286446, 0.9281472684085511 )(0.06649616368286446, 0.9293349168646081 )(0.06713554987212277, 0.9293349168646081 )(0.06713554987212277, 0.9299287410926366 )(0.06745524296675191, 0.9299287410926366 )(0.06745524296675191, 0.9317102137767221 )(0.06905370843989769, 0.9317102137767221 )(0.06905370843989769, 0.9323040380047506 )(0.06937340153452685, 0.9323040380047506 )(0.06937340153452685, 0.9328978622327792 )(0.07097186700767263, 0.9328978622327792 )(0.07097186700767263, 0.9334916864608076 )(0.07289002557544758, 0.9334916864608076 )(0.07289002557544758, 0.934085510688836 )(0.07320971867007672, 0.934085510688836 )(0.07320971867007672, 0.9346793349168646 )(0.07352941176470588, 0.9346793349168646 )(0.07352941176470588, 0.9352731591448931 )(0.07544757033248081, 0.9352731591448931 )(0.07544757033248081, 0.9364608076009501 )(0.07640664961636828, 0.9364608076009501 )(0.07640664961636828, 0.9370546318289786 )(0.07832480818414322, 0.9370546318289786 )(0.07832480818414322, 0.9376484560570071 )(0.07864450127877237, 0.9376484560570071 )(0.07864450127877237, 0.9382422802850356 )(0.0792838874680307, 0.9382422802850356 )(0.0792838874680307, 0.9388361045130641 )(0.08088235294117647, 0.9388361045130641 )(0.08088235294117647, 0.9400237529691211 )(0.08120204603580562, 0.9400237529691211 )(0.08120204603580562, 0.9406175771971497 )(0.08248081841432225, 0.9406175771971497 )(0.08248081841432225, 0.9412114014251781 )(0.08407928388746803, 0.9412114014251781 )(0.08407928388746803, 0.9418052256532067 )(0.0850383631713555, 0.9418052256532067 )(0.0850383631713555, 0.9429928741092637 )(0.08631713554987212, 0.9429928741092637 )(0.08631713554987212, 0.9435866983372921 )(0.0907928388746803, 0.9435866983372921 )(0.0907928388746803, 0.9441805225653207 )(0.09335038363171355, 0.9441805225653207 )(0.09335038363171355, 0.9459619952494062 )(0.09462915601023018, 0.9459619952494062 )(0.09462915601023018, 0.9465558194774347 )(0.0959079283887468, 0.9465558194774347 )(0.0959079283887468, 0.9477434679334917 )(0.09750639386189258, 0.9477434679334917 )(0.09750639386189258, 0.9483372921615202 )(0.10230179028132992, 0.9483372921615202 )(0.10230179028132992, 0.9489311163895487 )(0.10294117647058823, 0.9489311163895487 )(0.10294117647058823, 0.9495249406175772 )(0.10453964194373401, 0.9495249406175772 )(0.10453964194373401, 0.9513064133016627 )(0.10485933503836317, 0.9513064133016627 )(0.10485933503836317, 0.9519002375296912 )(0.10997442455242967, 0.9519002375296912 )(0.10997442455242967, 0.9524940617577197 )(0.11093350383631713, 0.9524940617577197 )(0.11093350383631713, 0.9530878859857482 )(0.11317135549872123, 0.9530878859857482 )(0.11317135549872123, 0.9536817102137767 )(0.11668797953964194, 0.9536817102137767 )(0.11668797953964194, 0.9542755344418052 )(0.11860613810741688, 0.9542755344418052 )(0.11860613810741688, 0.9548693586698337 )(0.1198849104859335, 0.9548693586698337 )(0.1198849104859335, 0.9560570071258907 )(0.12052429667519182, 0.9560570071258907 )(0.12052429667519182, 0.9566508313539193 )(0.12148337595907928, 0.9566508313539193 )(0.12148337595907928, 0.9578384798099763 )(0.12340153452685422, 0.9578384798099763 )(0.12340153452685422, 0.9584323040380047 )(0.1265984654731458, 0.9584323040380047 )(0.1265984654731458, 0.9590261282660333 )(0.1278772378516624, 0.9590261282660333 )(0.1278772378516624, 0.9596199524940617 )(0.1329923273657289, 0.9596199524940617 )(0.1329923273657289, 0.9602137767220903 )(0.13395140664961636, 0.9602137767220903 )(0.13395140664961636, 0.9608076009501187 )(0.135230179028133, 0.9608076009501187 )(0.135230179028133, 0.9614014251781473 )(0.13650895140664962, 0.9614014251781473 )(0.13650895140664962, 0.9619952494061758 )(0.13938618925831203, 0.9619952494061758 )(0.13938618925831203, 0.9625890736342043 )(0.13970588235294118, 0.9625890736342043 )(0.13970588235294118, 0.9631828978622328 )(0.14226342710997442, 0.9631828978622328 )(0.14226342710997442, 0.9637767220902613 )(0.1445012787723785, 0.9637767220902613 )(0.1445012787723785, 0.9643705463182898 )(0.14737851662404092, 0.9643705463182898 )(0.14737851662404092, 0.9649643705463183 )(0.149616368286445, 0.9649643705463183 )(0.149616368286445, 0.9655581947743468 )(0.15313299232736574, 0.9655581947743468 )(0.15313299232736574, 0.9661520190023754 )(0.15377237851662404, 0.9661520190023754 )(0.15377237851662404, 0.9673396674584323 )(0.16016624040920716, 0.9673396674584323 )(0.16016624040920716, 0.9679334916864608 )(0.16144501278772377, 0.9679334916864608 )(0.16144501278772377, 0.9685273159144893 )(0.1620843989769821, 0.9685273159144893 )(0.1620843989769821, 0.9691211401425178 )(0.16272378516624042, 0.9691211401425178 )(0.16272378516624042, 0.9697149643705463 )(0.16304347826086957, 0.9697149643705463 )(0.16304347826086957, 0.9703087885985748 )(0.1636828644501279, 0.9703087885985748 )(0.1636828644501279, 0.9709026128266033 )(0.1649616368286445, 0.9709026128266033 )(0.1649616368286445, 0.9714964370546318 )(0.16592071611253198, 0.9714964370546318 )(0.16592071611253198, 0.9720902612826603 )(0.16624040920716113, 0.9720902612826603 )(0.16624040920716113, 0.9726840855106889 )(0.1678388746803069, 0.9726840855106889 )(0.1678388746803069, 0.9732779097387173 )(0.1707161125319693, 0.9732779097387173 )(0.1707161125319693, 0.9738717339667459 )(0.17103580562659845, 0.9738717339667459 )(0.17103580562659845, 0.9744655581947743 )(0.17167519181585678, 0.9744655581947743 )(0.17167519181585678, 0.9750593824228029 )(0.1723145780051151, 0.9750593824228029 )(0.1723145780051151, 0.9762470308788599 )(0.17647058823529413, 0.9762470308788599 )(0.17647058823529413, 0.9768408551068883 )(0.1780690537084399, 0.9768408551068883 )(0.1780690537084399, 0.9774346793349169 )(0.17902813299232737, 0.9774346793349169 )(0.17902813299232737, 0.9780285035629454 )(0.17998721227621484, 0.9780285035629454 )(0.17998721227621484, 0.9786223277909739 )(0.18190537084398978, 0.9786223277909739 )(0.18190537084398978, 0.9792161520190024 )(0.1867007672634271, 0.9792161520190024 )(0.1867007672634271, 0.9798099762470309 )(0.19085677749360613, 0.9798099762470309 )(0.19085677749360613, 0.9804038004750594 )(0.19245524296675193, 0.9804038004750594 )(0.19245524296675193, 0.9809976247030879 )(0.19309462915601022, 0.9809976247030879 )(0.19309462915601022, 0.9815914489311164 )(0.19373401534526855, 0.9815914489311164 )(0.19373401534526855, 0.982185273159145 )(0.19820971867007672, 0.982185273159145 )(0.19820971867007672, 0.9833729216152018 )(0.20108695652173914, 0.9833729216152018 )(0.20108695652173914, 0.9839667458432304 )(0.20236572890025575, 0.9839667458432304 )(0.20236572890025575, 0.9845605700712589 )(0.2042838874680307, 0.9845605700712589 )(0.2042838874680307, 0.9851543942992874 )(0.21323529411764705, 0.9851543942992874 )(0.21323529411764705, 0.9857482185273159 )(0.22186700767263426, 0.9857482185273159 )(0.22186700767263426, 0.9869358669833729 )(0.22570332480818414, 0.9869358669833729 )(0.22570332480818414, 0.9875296912114014 )(0.24008951406649617, 0.9875296912114014 )(0.24008951406649617, 0.9881235154394299 )(0.24232736572890026, 0.9881235154394299 )(0.24232736572890026, 0.9887173396674585 )(0.24744245524296676, 0.9887173396674585 )(0.24744245524296676, 0.9893111638954869 )(0.25991048593350385, 0.9893111638954869 )(0.25991048593350385, 0.9899049881235155 )(0.260230179028133, 0.9899049881235155 )(0.260230179028133, 0.9904988123515439 )(0.266304347826087, 0.9904988123515439 )(0.266304347826087, 0.9910926365795725 )(0.2774936061381074, 0.9910926365795725 )(0.2774936061381074, 0.9916864608076009 )(0.30051150895140666, 0.9916864608076009 )(0.30051150895140666, 0.9922802850356295 )(0.30274936061381075, 0.9922802850356295 )(0.30274936061381075, 0.9928741092636579 )(0.3075447570332481, 0.9928741092636579 )(0.3075447570332481, 0.9934679334916865 )(0.31425831202046034, 0.9934679334916865 )(0.31425831202046034, 0.994061757719715 )(0.3334398976982097, 0.994061757719715 )(0.3334398976982097, 0.9946555819477435 )(0.34654731457800514, 0.9946555819477435 )(0.34654731457800514, 0.995249406175772 )(0.3491048593350384, 0.995249406175772 )(0.3491048593350384, 0.9958432304038005 )(0.3631713554987212, 0.9958432304038005 )(0.3631713554987212, 0.996437054631829 )(0.37084398976982097, 0.996437054631829 )(0.37084398976982097, 0.9970308788598575 )(0.3887468030690537, 0.9970308788598575 )(0.3887468030690537, 0.997624703087886 )(0.40601023017902815, 0.997624703087886 )(0.40601023017902815, 0.998812351543943 )(0.41911764705882354, 0.998812351543943 )(0.41975703324808183, 0.998812351543943 )(0.46994884910485935, 0.998812351543943 )(0.46994884910485935, 0.9994061757719715 )(0.5406010230179028, 0.9994061757719715 )(0.5406010230179028, 1.0 )(1.0, 1.0 )
};

\addplot [
color=cyan!60!black,
solid,
line width=1pt,
]
coordinates{
(0.0, 0.0 )(0.0, 0.19171597633136095 )(0.0, 0.19349112426035503 )(0.0003194888178913738, 0.19585798816568048 )(0.0003194888178913738, 0.19822485207100593 )(0.0003194888178913738, 0.2017751479289941 )(0.0003194888178913738, 0.20236686390532543 )(0.0003194888178913738, 0.21420118343195266 )(0.0003194888178913738, 0.21715976331360948 )(0.0003194888178913738, 0.21775147928994082 )(0.0003194888178913738, 0.22366863905325443 )(0.0003194888178913738, 0.2254437869822485 )(0.0003194888178913738, 0.22958579881656804 )(0.0003194888178913738, 0.23076923076923078 )(0.0003194888178913738, 0.23136094674556212 )(0.0003194888178913738, 0.2455621301775148 )(0.0003194888178913738, 0.2467455621301775 )(0.0003194888178913738, 0.25088757396449707 )(0.0003194888178913738, 0.2514792899408284 )(0.0003194888178913738, 0.2532544378698225 )(0.0003194888178913738, 0.25384615384615383 )(0.0003194888178913738, 0.257396449704142 )(0.0003194888178913738, 0.2621301775147929 )(0.0003194888178913738, 0.26331360946745563 )(0.0003194888178913738, 0.26745562130177514 )(0.0003194888178913738, 0.27041420118343196 )(0.0003194888178913738, 0.2757396449704142 )(0.0003194888178913738, 0.27692307692307694 )(0.0003194888178913738, 0.28994082840236685 )(0.0003194888178913738, 0.2911242603550296 )(0.0003194888178913738, 0.29289940828402367 )(0.0003194888178913738, 0.2952662721893491 )(0.0003194888178913738, 0.29704142011834317 )(0.0003194888178913738, 0.3 )(0.0003194888178913738, 0.3005917159763314 )(0.0003194888178913738, 0.3047337278106509 )(0.0003194888178913738, 0.30532544378698223 )(0.0003194888178913738, 0.30828402366863905 )(0.0003194888178913738, 0.3094674556213018 )(0.0003194888178913738, 0.3118343195266272 )(0.0003194888178913738, 0.31242603550295855 )(0.0003194888178913738, 0.31479289940828403 )(0.0003194888178913738, 0.31597633136094677 )(0.0003194888178913738, 0.3183431952662722 )(0.0003194888178913738, 0.3224852071005917 )(0.0003194888178913738, 0.3230769230769231 )(0.0003194888178913738, 0.32662721893491126 )(0.0003194888178913738, 0.32840236686390534 )(0.0003194888178913738, 0.33076923076923076 )(0.0003194888178913738, 0.3378698224852071 )(0.0003194888178913738, 0.3390532544378698 )(0.0003194888178913738, 0.34023668639053256 )(0.0003194888178913738, 0.3408284023668639 )(0.0003194888178913738, 0.342603550295858 )(0.0006389776357827476, 0.342603550295858 )(0.0006389776357827476, 0.34437869822485206 )(0.0006389776357827476, 0.3455621301775148 )(0.0006389776357827476, 0.3479289940828402 )(0.0006389776357827476, 0.34911242603550297 )(0.0006389776357827476, 0.3502958579881657 )(0.0006389776357827476, 0.35502958579881655 )(0.0006389776357827476, 0.35680473372781063 )(0.0006389776357827476, 0.35798816568047337 )(0.0006389776357827476, 0.3585798816568047 )(0.0006389776357827476, 0.3603550295857988 )(0.0006389776357827476, 0.36153846153846153 )(0.0006389776357827476, 0.3650887573964497 )(0.0006389776357827476, 0.36627218934911243 )(0.0006389776357827476, 0.36923076923076925 )(0.0006389776357827476, 0.37100591715976333 )(0.0006389776357827476, 0.3715976331360947 )(0.0006389776357827476, 0.3739644970414201 )(0.0006389776357827476, 0.3745562130177515 )(0.0006389776357827476, 0.3763313609467456 )(0.0006389776357827476, 0.3769230769230769 )(0.0006389776357827476, 0.37810650887573966 )(0.0006389776357827476, 0.3810650887573965 )(0.0006389776357827476, 0.38284023668639056 )(0.0006389776357827476, 0.38402366863905324 )(0.0006389776357827476, 0.385207100591716 )(0.0006389776357827476, 0.3881656804733728 )(0.0006389776357827476, 0.3905325443786982 )(0.0006389776357827476, 0.3946745562130177 )(0.0006389776357827476, 0.3952662721893491 )(0.0006389776357827476, 0.3970414201183432 )(0.0006389776357827476, 0.39763313609467454 )(0.0006389776357827476, 0.4 )(0.0006389776357827476, 0.40650887573964495 )(0.0006389776357827476, 0.4088757396449704 )(0.0006389776357827476, 0.4100591715976331 )(0.0006389776357827476, 0.41124260355029585 )(0.0006389776357827476, 0.421301775147929 )(0.0006389776357827476, 0.4230769230769231 )(0.0006389776357827476, 0.4254437869822485 )(0.0006389776357827476, 0.42662721893491123 )(0.0006389776357827476, 0.4372781065088757 )(0.0006389776357827476, 0.4390532544378698 )(0.0006389776357827476, 0.4420118343195266 )(0.0006389776357827476, 0.44319526627218936 )(0.0006389776357827476, 0.44792899408284026 )(0.0009584664536741214, 0.4485207100591716 )(0.0009584664536741214, 0.4550295857988166 )(0.0009584664536741214, 0.45621301775147927 )(0.0009584664536741214, 0.45680473372781066 )(0.0009584664536741214, 0.45857988165680474 )(0.0009584664536741214, 0.4591715976331361 )(0.0009584664536741214, 0.4603550295857988 )(0.0009584664536741214, 0.463905325443787 )(0.0009584664536741214, 0.4650887573964497 )(0.0009584664536741214, 0.4727810650887574 )(0.0012779552715654952, 0.4727810650887574 )(0.0012779552715654952, 0.47633136094674555 )(0.0012779552715654952, 0.4775147928994083 )(0.0012779552715654952, 0.47928994082840237 )(0.0012779552715654952, 0.4804733727810651 )(0.0012779552715654952, 0.4822485207100592 )(0.0012779552715654952, 0.4834319526627219 )(0.0012779552715654952, 0.4840236686390533 )(0.0012779552715654952, 0.48520710059171596 )(0.0012779552715654952, 0.4881656804733728 )(0.0019169329073482429, 0.4881656804733728 )(0.0019169329073482429, 0.4893491124260355 )(0.0019169329073482429, 0.4911242603550296 )(0.0022364217252396168, 0.4911242603550296 )(0.0022364217252396168, 0.5023668639053255 )(0.0025559105431309905, 0.5023668639053255 )(0.0025559105431309905, 0.5254437869822485 )(0.0025559105431309905, 0.5266272189349113 )(0.0025559105431309905, 0.5426035502958579 )(0.0025559105431309905, 0.5437869822485207 )(0.0025559105431309905, 0.5863905325443787 )(0.0025559105431309905, 0.5875739644970415 )(0.0025559105431309905, 0.6 )(0.002875399361022364, 0.6 )(0.002875399361022364, 0.6041420118343195 )(0.002875399361022364, 0.6053254437869823 )(0.002875399361022364, 0.6378698224852071 )(0.002875399361022364, 0.6390532544378699 )(0.002875399361022364, 0.6544378698224852 )(0.003194888178913738, 0.6544378698224852 )(0.003194888178913738, 0.6556213017751479 )(0.003194888178913738, 0.657396449704142 )(0.003514376996805112, 0.657396449704142 )(0.003514376996805112, 0.6597633136094675 )(0.0038338658146964857, 0.6597633136094675 )(0.0038338658146964857, 0.6621301775147929 )(0.0038338658146964857, 0.6633136094674557 )(0.0038338658146964857, 0.6680473372781065 )(0.004153354632587859, 0.6680473372781065 )(0.004153354632587859, 0.670414201183432 )(0.0044728434504792336, 0.670414201183432 )(0.0044728434504792336, 0.6840236686390533 )(0.004792332268370607, 0.6840236686390533 )(0.004792332268370607, 0.6887573964497041 )(0.005111821086261981, 0.6887573964497041 )(0.005111821086261981, 0.6928994082840236 )(0.005431309904153354, 0.6928994082840236 )(0.005431309904153354, 0.7005917159763314 )(0.005431309904153354, 0.7017751479289941 )(0.005431309904153354, 0.7023668639053254 )(0.005431309904153354, 0.7035502958579881 )(0.005431309904153354, 0.7082840236686391 )(0.005750798722044728, 0.7082840236686391 )(0.005750798722044728, 0.7236686390532544 )(0.0060702875399361025, 0.7236686390532544 )(0.0060702875399361025, 0.7307692307692307 )(0.0060702875399361025, 0.7319526627218935 )(0.0060702875399361025, 0.7325443786982249 )(0.006389776357827476, 0.7325443786982249 )(0.006389776357827476, 0.7331360946745562 )(0.00670926517571885, 0.7331360946745562 )(0.00670926517571885, 0.7420118343195267 )(0.007028753993610224, 0.7420118343195267 )(0.007028753993610224, 0.7603550295857988 )(0.007028753993610224, 0.7615384615384615 )(0.007028753993610224, 0.7633136094674556 )(0.007348242811501597, 0.7633136094674556 )(0.007348242811501597, 0.7733727810650888 )(0.0076677316293929714, 0.7733727810650888 )(0.0076677316293929714, 0.7846153846153846 )(0.007987220447284345, 0.7846153846153846 )(0.007987220447284345, 0.7857988165680473 )(0.008306709265175719, 0.7857988165680473 )(0.008306709265175719, 0.7881656804733728 )(0.008626198083067093, 0.7881656804733728 )(0.008626198083067093, 0.7923076923076923 )(0.00926517571884984, 0.7923076923076923 )(0.00926517571884984, 0.7976331360946746 )(0.009584664536741214, 0.7976331360946746 )(0.009584664536741214, 0.7994082840236686 )(0.009584664536741214, 0.8005917159763314 )(0.009584664536741214, 0.8017751479289941 )(0.010223642172523962, 0.8017751479289941 )(0.010223642172523962, 0.8059171597633136 )(0.010223642172523962, 0.8071005917159764 )(0.010223642172523962, 0.8076923076923077 )(0.010543130990415336, 0.8076923076923077 )(0.010543130990415336, 0.8094674556213017 )(0.011501597444089457, 0.8094674556213017 )(0.011501597444089457, 0.8130177514792899 )(0.011821086261980831, 0.8130177514792899 )(0.011821086261980831, 0.8142011834319527 )(0.012140575079872205, 0.8142011834319527 )(0.012140575079872205, 0.8177514792899409 )(0.012140575079872205, 0.8189349112426035 )(0.012140575079872205, 0.8195266272189349 )(0.012460063897763577, 0.8195266272189349 )(0.012460063897763577, 0.821301775147929 )(0.012779552715654952, 0.821301775147929 )(0.012779552715654952, 0.8218934911242604 )(0.013099041533546326, 0.8218934911242604 )(0.013099041533546326, 0.8224852071005917 )(0.0134185303514377, 0.8224852071005917 )(0.0134185303514377, 0.8260355029585799 )(0.013738019169329074, 0.8260355029585799 )(0.013738019169329074, 0.8301775147928994 )(0.014057507987220448, 0.8301775147928994 )(0.014057507987220448, 0.8313609467455622 )(0.01437699680511182, 0.8313609467455622 )(0.01437699680511182, 0.8319526627218935 )(0.015015974440894569, 0.8319526627218935 )(0.015015974440894569, 0.8349112426035503 )(0.015335463258785943, 0.8349112426035503 )(0.015335463258785943, 0.8414201183431953 )(0.015654952076677317, 0.8414201183431953 )(0.015654952076677317, 0.842603550295858 )(0.01597444089456869, 0.842603550295858 )(0.01597444089456869, 0.8443786982248521 )(0.016613418530351438, 0.8443786982248521 )(0.016613418530351438, 0.8449704142011835 )(0.01693290734824281, 0.8449704142011835 )(0.01693290734824281, 0.8497041420118343 )(0.01757188498402556, 0.8497041420118343 )(0.01757188498402556, 0.8502958579881656 )(0.017891373801916934, 0.8502958579881656 )(0.017891373801916934, 0.8514792899408284 )(0.017891373801916934, 0.8520710059171598 )(0.01853035143769968, 0.8520710059171598 )(0.01853035143769968, 0.8591715976331361 )(0.018849840255591055, 0.8591715976331361 )(0.018849840255591055, 0.8627218934911243 )(0.019169329073482427, 0.8627218934911243 )(0.019169329073482427, 0.863905325443787 )(0.019488817891373803, 0.863905325443787 )(0.019488817891373803, 0.8698224852071006 )(0.019808306709265176, 0.8698224852071006 )(0.019808306709265176, 0.8721893491124261 )(0.020127795527156548, 0.8721893491124261 )(0.020127795527156548, 0.8733727810650888 )(0.020447284345047924, 0.8733727810650888 )(0.020447284345047924, 0.8745562130177514 )(0.020766773162939296, 0.8745562130177514 )(0.020766773162939296, 0.8751479289940829 )(0.021405750798722045, 0.8751479289940829 )(0.021405750798722045, 0.8763313609467456 )(0.021725239616613417, 0.8763313609467456 )(0.021725239616613417, 0.8775147928994083 )(0.02268370607028754, 0.8775147928994083 )(0.02268370607028754, 0.8781065088757396 )(0.02268370607028754, 0.8792899408284024 )(0.023642172523961662, 0.8792899408284024 )(0.023642172523961662, 0.8810650887573964 )(0.024600638977635782, 0.8810650887573964 )(0.024600638977635782, 0.8828402366863906 )(0.024920127795527155, 0.8828402366863906 )(0.024920127795527155, 0.8834319526627219 )(0.02523961661341853, 0.8834319526627219 )(0.02523961661341853, 0.8857988165680474 )(0.025559105431309903, 0.8857988165680474 )(0.025559105431309903, 0.8893491124260355 )(0.02587859424920128, 0.8893491124260355 )(0.02587859424920128, 0.8923076923076924 )(0.02619808306709265, 0.8923076923076924 )(0.02619808306709265, 0.8928994082840237 )(0.026517571884984027, 0.8928994082840237 )(0.026517571884984027, 0.8940828402366864 )(0.0268370607028754, 0.8940828402366864 )(0.0268370607028754, 0.8952662721893491 )(0.029073482428115017, 0.8952662721893491 )(0.029073482428115017, 0.8970414201183432 )(0.02939297124600639, 0.8970414201183432 )(0.02939297124600639, 0.8976331360946745 )(0.03035143769968051, 0.8976331360946745 )(0.03035143769968051, 0.8982248520710059 )(0.030670926517571886, 0.8982248520710059 )(0.030670926517571886, 0.8994082840236687 )(0.030990415335463258, 0.8994082840236687 )(0.030990415335463258, 0.9005917159763314 )(0.031309904153354634, 0.9005917159763314 )(0.031309904153354634, 0.9011834319526627 )(0.03194888178913738, 0.9011834319526627 )(0.03194888178913738, 0.9023668639053254 )(0.03226837060702875, 0.9023668639053254 )(0.03226837060702875, 0.9029585798816568 )(0.03258785942492013, 0.9029585798816568 )(0.03258785942492013, 0.9047337278106509 )(0.03386581469648562, 0.9047337278106509 )(0.03386581469648562, 0.9053254437869822 )(0.034185303514377, 0.9053254437869822 )(0.034185303514377, 0.906508875739645 )(0.03450479233226837, 0.906508875739645 )(0.03450479233226837, 0.908284023668639 )(0.034824281150159744, 0.908284023668639 )(0.034824281150159744, 0.9088757396449704 )(0.03514376996805112, 0.9088757396449704 )(0.03514376996805112, 0.9094674556213018 )(0.03642172523961661, 0.9094674556213018 )(0.03642172523961661, 0.9100591715976332 )(0.03738019169329074, 0.9100591715976332 )(0.03738019169329074, 0.9112426035502958 )(0.038977635782747606, 0.9112426035502958 )(0.038977635782747606, 0.9124260355029585 )(0.039936102236421724, 0.9124260355029585 )(0.039936102236421724, 0.9136094674556213 )(0.04089456869009585, 0.9136094674556213 )(0.04089456869009585, 0.9142011834319527 )(0.04153354632587859, 0.9142011834319527 )(0.04153354632587859, 0.914792899408284 )(0.04249201277955272, 0.914792899408284 )(0.04249201277955272, 0.9159763313609467 )(0.04472843450479233, 0.9159763313609467 )(0.04472843450479233, 0.9165680473372781 )(0.04536741214057508, 0.9165680473372781 )(0.04536741214057508, 0.9183431952662722 )(0.045686900958466455, 0.9183431952662722 )(0.045686900958466455, 0.9201183431952663 )(0.04664536741214057, 0.9201183431952663 )(0.04664536741214057, 0.921301775147929 )(0.047284345047923323, 0.921301775147929 )(0.047284345047923323, 0.9218934911242603 )(0.047603833865814696, 0.9218934911242603 )(0.047603833865814696, 0.9224852071005917 )(0.04984025559105431, 0.9224852071005917 )(0.04984025559105431, 0.9230769230769231 )(0.05047923322683706, 0.9230769230769231 )(0.05047923322683706, 0.9242603550295858 )(0.050798722044728434, 0.9242603550295858 )(0.050798722044728434, 0.9248520710059172 )(0.051437699680511186, 0.9248520710059172 )(0.051437699680511186, 0.9254437869822485 )(0.05207667731629393, 0.9254437869822485 )(0.05207667731629393, 0.9260355029585798 )(0.052715654952076675, 0.9260355029585798 )(0.052715654952076675, 0.9272189349112426 )(0.053035143769968054, 0.9272189349112426 )(0.053035143769968054, 0.9289940828402367 )(0.0536741214057508, 0.9289940828402367 )(0.0536741214057508, 0.929585798816568 )(0.05399361022364217, 0.929585798816568 )(0.05399361022364217, 0.9301775147928995 )(0.05463258785942492, 0.9301775147928995 )(0.05463258785942492, 0.9307692307692308 )(0.054952076677316296, 0.9307692307692308 )(0.054952076677316296, 0.9313609467455621 )(0.05559105431309904, 0.9313609467455621 )(0.05559105431309904, 0.9319526627218935 )(0.05623003194888179, 0.9319526627218935 )(0.05623003194888179, 0.9325443786982248 )(0.05750798722044728, 0.9325443786982248 )(0.05750798722044728, 0.934319526627219 )(0.05782747603833866, 0.934319526627219 )(0.05782747603833866, 0.9355029585798816 )(0.05878594249201278, 0.9355029585798816 )(0.05878594249201278, 0.9366863905325444 )(0.060063897763578275, 0.9366863905325444 )(0.060063897763578275, 0.9372781065088758 )(0.06134185303514377, 0.9372781065088758 )(0.06134185303514377, 0.9378698224852071 )(0.061661341853035144, 0.9378698224852071 )(0.061661341853035144, 0.9384615384615385 )(0.061980830670926516, 0.9384615384615385 )(0.061980830670926516, 0.9396449704142011 )(0.06230031948881789, 0.9396449704142011 )(0.06230031948881789, 0.9408284023668639 )(0.06293929712460064, 0.9408284023668639 )(0.06293929712460064, 0.9414201183431953 )(0.06421725239616613, 0.9414201183431953 )(0.06421725239616613, 0.9420118343195266 )(0.065814696485623, 0.9420118343195266 )(0.065814696485623, 0.942603550295858 )(0.06613418530351438, 0.942603550295858 )(0.06613418530351438, 0.9437869822485208 )(0.06645367412140575, 0.9437869822485208 )(0.06645367412140575, 0.9443786982248521 )(0.0670926517571885, 0.9443786982248521 )(0.0670926517571885, 0.9449704142011834 )(0.07092651757188498, 0.9449704142011834 )(0.07092651757188498, 0.9455621301775148 )(0.07188498402555911, 0.9455621301775148 )(0.07188498402555911, 0.9461538461538461 )(0.07252396166134185, 0.9461538461538461 )(0.07252396166134185, 0.9467455621301775 )(0.07539936102236422, 0.9467455621301775 )(0.07539936102236422, 0.9473372781065089 )(0.07731629392971245, 0.9473372781065089 )(0.07731629392971245, 0.9479289940828403 )(0.08274760383386581, 0.9479289940828403 )(0.08274760383386581, 0.9502958579881656 )(0.08434504792332269, 0.9502958579881656 )(0.08434504792332269, 0.9508875739644971 )(0.08753993610223643, 0.9508875739644971 )(0.08753993610223643, 0.9520710059171598 )(0.09201277955271565, 0.9520710059171598 )(0.09201277955271565, 0.9526627218934911 )(0.0926517571884984, 0.9526627218934911 )(0.0926517571884984, 0.9532544378698224 )(0.09584664536741214, 0.9532544378698224 )(0.09584664536741214, 0.9538461538461539 )(0.09840255591054313, 0.9538461538461539 )(0.09840255591054313, 0.9550295857988166 )(0.09968051118210862, 0.9550295857988166 )(0.09968051118210862, 0.9556213017751479 )(0.10095846645367412, 0.9556213017751479 )(0.10095846645367412, 0.9562130177514793 )(0.10191693290734824, 0.9562130177514793 )(0.10191693290734824, 0.9568047337278106 )(0.10223642172523961, 0.9568047337278106 )(0.10223642172523961, 0.9573964497041421 )(0.10351437699680512, 0.9573964497041421 )(0.10351437699680512, 0.9579881656804734 )(0.10575079872204472, 0.9579881656804734 )(0.10575079872204472, 0.9585798816568047 )(0.10638977635782748, 0.9585798816568047 )(0.10638977635782748, 0.9591715976331361 )(0.10894568690095846, 0.9591715976331361 )(0.10894568690095846, 0.9597633136094674 )(0.11022364217252396, 0.9597633136094674 )(0.11022364217252396, 0.9603550295857988 )(0.11182108626198083, 0.9603550295857988 )(0.11182108626198083, 0.9609467455621302 )(0.1121405750798722, 0.9609467455621302 )(0.1121405750798722, 0.9615384615384616 )(0.11405750798722045, 0.9615384615384616 )(0.11405750798722045, 0.9621301775147929 )(0.11469648562300319, 0.9621301775147929 )(0.11469648562300319, 0.9627218934911242 )(0.11884984025559106, 0.9627218934911242 )(0.11884984025559106, 0.9633136094674556 )(0.1207667731629393, 0.9633136094674556 )(0.1207667731629393, 0.9639053254437869 )(0.12332268370607029, 0.9639053254437869 )(0.12332268370607029, 0.9644970414201184 )(0.1242811501597444, 0.9644970414201184 )(0.1242811501597444, 0.9650887573964497 )(0.12619808306709265, 0.9650887573964497 )(0.12619808306709265, 0.9656804733727811 )(0.1268370607028754, 0.9656804733727811 )(0.1268370607028754, 0.9662721893491124 )(0.12747603833865814, 0.9662721893491124 )(0.12747603833865814, 0.9668639053254438 )(0.12843450479233226, 0.9668639053254438 )(0.12843450479233226, 0.9674556213017751 )(0.129073482428115, 0.9674556213017751 )(0.129073482428115, 0.9680473372781065 )(0.12971246006389775, 0.9680473372781065 )(0.12971246006389775, 0.9686390532544379 )(0.1306709265175719, 0.9686390532544379 )(0.1306709265175719, 0.9692307692307692 )(0.1329073482428115, 0.9692307692307692 )(0.1329073482428115, 0.9698224852071006 )(0.13322683706070287, 0.9698224852071006 )(0.13322683706070287, 0.9704142011834319 )(0.13578274760383385, 0.9704142011834319 )(0.13578274760383385, 0.9710059171597634 )(0.14057507987220447, 0.9710059171597634 )(0.14057507987220447, 0.9715976331360947 )(0.14217252396166133, 0.9715976331360947 )(0.14217252396166133, 0.972189349112426 )(0.1501597444089457, 0.972189349112426 )(0.1501597444089457, 0.9727810650887574 )(0.15175718849840256, 0.9727810650887574 )(0.15175718849840256, 0.9733727810650887 )(0.15207667731629393, 0.9733727810650887 )(0.15207667731629393, 0.9739644970414201 )(0.16613418530351437, 0.9739644970414201 )(0.16613418530351437, 0.9751479289940829 )(0.16996805111821087, 0.9751479289940829 )(0.16996805111821087, 0.9757396449704142 )(0.1801916932907348, 0.9757396449704142 )(0.1801916932907348, 0.9769230769230769 )(0.1805111821086262, 0.9769230769230769 )(0.1805111821086262, 0.9775147928994082 )(0.18977635782747604, 0.9775147928994082 )(0.18977635782747604, 0.9781065088757397 )(0.19361022364217254, 0.9781065088757397 )(0.19361022364217254, 0.978698224852071 )(0.19488817891373802, 0.978698224852071 )(0.19488817891373802, 0.9792899408284024 )(0.19712460063897763, 0.9792899408284024 )(0.19712460063897763, 0.9798816568047337 )(0.197444089456869, 0.9798816568047337 )(0.197444089456869, 0.9804733727810651 )(0.22523961661341854, 0.9804733727810651 )(0.22523961661341854, 0.9810650887573964 )(0.234185303514377, 0.9810650887573964 )(0.234185303514377, 0.9816568047337279 )(0.2424920127795527, 0.9816568047337279 )(0.2424920127795527, 0.9822485207100592 )(0.24920127795527156, 0.9822485207100592 )(0.24920127795527156, 0.9828402366863905 )(0.2539936102236422, 0.9828402366863905 )(0.2539936102236422, 0.9834319526627219 )(0.25559105431309903, 0.9834319526627219 )(0.25559105431309903, 0.9840236686390532 )(0.2600638977635783, 0.9840236686390532 )(0.2600638977635783, 0.985207100591716 )(0.26038338658146964, 0.985207100591716 )(0.26038338658146964, 0.9857988165680474 )(0.2626198083067093, 0.9857988165680474 )(0.2626198083067093, 0.9863905325443787 )(0.2977635782747604, 0.9863905325443787 )(0.2977635782747604, 0.98698224852071 )(0.29968051118210864, 0.98698224852071 )(0.29968051118210864, 0.9875739644970414 )(0.3217252396166134, 0.9875739644970414 )(0.3217252396166134, 0.9881656804733728 )(0.3380191693290735, 0.9881656804733728 )(0.3380191693290735, 0.9887573964497042 )(0.3469648562300319, 0.9887573964497042 )(0.3469648562300319, 0.9893491124260355 )(0.36869009584664536, 0.9893491124260355 )(0.36869009584664536, 0.9899408284023669 )(0.3798722044728435, 0.9899408284023669 )(0.3798722044728435, 0.9905325443786982 )(0.3859424920127795, 0.9905325443786982 )(0.3859424920127795, 0.9911242603550295 )(0.40063897763578277, 0.9911242603550295 )(0.40063897763578277, 0.991715976331361 )(0.4351437699680511, 0.991715976331361 )(0.4351437699680511, 0.9923076923076923 )(0.4562300319488818, 0.9923076923076923 )(0.4562300319488818, 0.9928994082840237 )(0.4575079872204473, 0.9928994082840237 )(0.4575079872204473, 0.993491124260355 )(0.4578274760383387, 0.993491124260355 )(0.4578274760383387, 0.9940828402366864 )(0.47635782747603833, 0.9940828402366864 )(0.47635782747603833, 0.9946745562130177 )(0.48753993610223645, 0.9946745562130177 )(0.48753993610223645, 0.9952662721893492 )(0.550479233226837, 0.9952662721893492 )(0.550479233226837, 0.9958579881656805 )(0.6677316293929713, 0.9958579881656805 )(0.6677316293929713, 0.9964497041420118 )(0.6865814696485623, 0.9964497041420118 )(0.6865814696485623, 0.9970414201183432 )(0.7233226837060703, 0.9970414201183432 )(0.7233226837060703, 0.9976331360946745 )(0.7900958466453674, 0.9976331360946745 )(0.7900958466453674, 0.9982248520710059 )(0.7977635782747604, 0.9982248520710059 )(0.7977635782747604, 0.9988165680473373 )(0.834185303514377, 0.9988165680473373 )(0.834185303514377, 0.9994082840236687 )(0.8642172523961661, 0.9994082840236687 )(0.8642172523961661, 1.0 )(1.0, 1.0 )
};

\addplot [
color=gray,
solid,
line width=1pt,
]
coordinates{
(0.0, 0.0 )(0.0, 0.000591715976331361 )(0.0, 0.004142011834319527 )(0.0003191828917969997, 0.004142011834319527 )(0.0003191828917969997, 0.06153846153846154 )(0.0003191828917969997, 0.06272189349112427 )(0.0003191828917969997, 0.09289940828402367 )(0.0006383657835939994, 0.09289940828402367 )(0.0006383657835939994, 0.18224852071005918 )(0.000957548675390999, 0.18224852071005918 )(0.000957548675390999, 0.2017751479289941 )(0.0012767315671879987, 0.2017751479289941 )(0.0012767315671879987, 0.27455621301775146 )(0.0015959144589849984, 0.27455621301775146 )(0.0015959144589849984, 0.2804733727810651 )(0.001915097350781998, 0.2804733727810651 )(0.001915097350781998, 0.33313609467455624 )(0.0022342802425789976, 0.33313609467455624 )(0.0022342802425789976, 0.3680473372781065 )(0.0028726460261729973, 0.3680473372781065 )(0.0028726460261729973, 0.38402366863905324 )(0.0031918289179699967, 0.38402366863905324 )(0.0031918289179699967, 0.4106508875739645 )(0.0035110118097669966, 0.4106508875739645 )(0.0035110118097669966, 0.4165680473372781 )(0.003830194701563996, 0.4165680473372781 )(0.003830194701563996, 0.42011834319526625 )(0.004149377593360996, 0.42011834319526625 )(0.004149377593360996, 0.44319526627218936 )(0.004468560485157995, 0.44319526627218936 )(0.004468560485157995, 0.48579881656804735 )(0.0047877433769549956, 0.48579881656804735 )(0.0047877433769549956, 0.49230769230769234 )(0.005106926268751995, 0.49230769230769234 )(0.005106926268751995, 0.5029585798816568 )(0.005426109160548994, 0.5029585798816568 )(0.005426109160548994, 0.506508875739645 )(0.005745292052345995, 0.506508875739645 )(0.005745292052345995, 0.5088757396449705 )(0.006064474944142994, 0.5088757396449705 )(0.006064474944142994, 0.5396449704142012 )(0.0063836578359399935, 0.5396449704142012 )(0.0063836578359399935, 0.5562130177514792 )(0.006702840727736993, 0.5562130177514792 )(0.006702840727736993, 0.5680473372781065 )(0.007022023619533993, 0.5680473372781065 )(0.007022023619533993, 0.5745562130177515 )(0.007341206511330993, 0.5745562130177515 )(0.007341206511330993, 0.5775147928994083 )(0.007660389403127992, 0.5775147928994083 )(0.007660389403127992, 0.5816568047337278 )(0.007979572294924991, 0.5816568047337278 )(0.007979572294924991, 0.5828402366863905 )(0.008298755186721992, 0.5828402366863905 )(0.008298755186721992, 0.5881656804733728 )(0.008617938078518992, 0.5881656804733728 )(0.008617938078518992, 0.6130177514792899 )(0.00893712097031599, 0.6130177514792899 )(0.00893712097031599, 0.6331360946745562 )(0.00925630386211299, 0.6331360946745562 )(0.00925630386211299, 0.644378698224852 )(0.009575486753909991, 0.644378698224852 )(0.009575486753909991, 0.6473372781065089 )(0.00989466964570699, 0.6473372781065089 )(0.00989466964570699, 0.650887573964497 )(0.01021385253750399, 0.650887573964497 )(0.01021385253750399, 0.6686390532544378 )(0.01053303542930099, 0.6686390532544378 )(0.01053303542930099, 0.6875739644970414 )(0.01149058410469199, 0.6875739644970414 )(0.01149058410469199, 0.6899408284023668 )(0.011809766996488988, 0.6899408284023668 )(0.011809766996488988, 0.6994082840236686 )(0.012128949888285988, 0.6994082840236686 )(0.012128949888285988, 0.7023668639053254 )(0.012448132780082987, 0.7023668639053254 )(0.012448132780082987, 0.7035502958579881 )(0.012767315671879987, 0.7035502958579881 )(0.012767315671879987, 0.7094674556213018 )(0.013086498563676987, 0.7094674556213018 )(0.013086498563676987, 0.7100591715976331 )(0.013405681455473986, 0.7100591715976331 )(0.013405681455473986, 0.7112426035502959 )(0.013724864347270986, 0.7112426035502959 )(0.013724864347270986, 0.7177514792899409 )(0.014044047239067986, 0.7177514792899409 )(0.014044047239067986, 0.7248520710059172 )(0.014363230130864985, 0.7248520710059172 )(0.014363230130864985, 0.7289940828402367 )(0.014682413022661985, 0.7289940828402367 )(0.014682413022661985, 0.729585798816568 )(0.015001595914458985, 0.729585798816568 )(0.015001595914458985, 0.7355029585798817 )(0.015320778806255984, 0.7355029585798817 )(0.015320778806255984, 0.7479289940828402 )(0.015639961698052984, 0.7479289940828402 )(0.015639961698052984, 0.750887573964497 )(0.015959144589849983, 0.750887573964497 )(0.015959144589849983, 0.7532544378698225 )(0.016597510373443983, 0.7532544378698225 )(0.016597510373443983, 0.755621301775148 )(0.016916693265240982, 0.755621301775148 )(0.016916693265240982, 0.7591715976331361 )(0.01787424194063198, 0.7591715976331361 )(0.01787424194063198, 0.7597633136094675 )(0.018193424832428983, 0.7597633136094675 )(0.018193424832428983, 0.7603550295857988 )(0.01851260772422598, 0.7603550295857988 )(0.01851260772422598, 0.7615384615384615 )(0.01883179061602298, 0.7615384615384615 )(0.01883179061602298, 0.7692307692307693 )(0.019150973507819982, 0.7692307692307693 )(0.019150973507819982, 0.7715976331360946 )(0.01947015639961698, 0.7715976331360946 )(0.01947015639961698, 0.7763313609467456 )(0.01978933929141398, 0.7763313609467456 )(0.01978933929141398, 0.7810650887573964 )(0.02042770507500798, 0.7810650887573964 )(0.02042770507500798, 0.7857988165680473 )(0.02106607085860198, 0.7857988165680473 )(0.02106607085860198, 0.7887573964497041 )(0.021704436642195978, 0.7887573964497041 )(0.021704436642195978, 0.7905325443786982 )(0.02202361953399298, 0.7905325443786982 )(0.02202361953399298, 0.7911242603550296 )(0.022342802425789978, 0.7911242603550296 )(0.022342802425789978, 0.7958579881656804 )(0.022661985317586977, 0.7958579881656804 )(0.022661985317586977, 0.7964497041420119 )(0.023619533992977976, 0.7964497041420119 )(0.023619533992977976, 0.7994082840236686 )(0.023938716884774978, 0.7994082840236686 )(0.023938716884774978, 0.8076923076923077 )(0.024257899776571976, 0.8076923076923077 )(0.024257899776571976, 0.808284023668639 )(0.025853814235556973, 0.808284023668639 )(0.025853814235556973, 0.8142011834319527 )(0.026172997127353975, 0.8142011834319527 )(0.026172997127353975, 0.8183431952662722 )(0.026492180019150973, 0.8183431952662722 )(0.026492180019150973, 0.8195266272189349 )(0.02681136291094797, 0.8195266272189349 )(0.02681136291094797, 0.8201183431952662 )(0.027130545802744974, 0.8201183431952662 )(0.027130545802744974, 0.823076923076923 )(0.02776891158633897, 0.823076923076923 )(0.02776891158633897, 0.8236686390532545 )(0.02872646026172997, 0.8236686390532545 )(0.02872646026172997, 0.8248520710059172 )(0.029045643153526972, 0.8248520710059172 )(0.029045643153526972, 0.8254437869822485 )(0.02936482604532397, 0.8254437869822485 )(0.02936482604532397, 0.8284023668639053 )(0.03000319182891797, 0.8284023668639053 )(0.03000319182891797, 0.8325443786982248 )(0.030641557612511968, 0.8325443786982248 )(0.030641557612511968, 0.8337278106508875 )(0.03127992339610597, 0.8337278106508875 )(0.03127992339610597, 0.834319526627219 )(0.03159910628790297, 0.834319526627219 )(0.03159910628790297, 0.836094674556213 )(0.031918289179699966, 0.836094674556213 )(0.031918289179699966, 0.840828402366864 )(0.03255665496329397, 0.840828402366864 )(0.03255665496329397, 0.842603550295858 )(0.03319502074688797, 0.842603550295858 )(0.03319502074688797, 0.8437869822485207 )(0.033514203638684965, 0.8437869822485207 )(0.033514203638684965, 0.8449704142011835 )(0.033833386530481964, 0.8449704142011835 )(0.033833386530481964, 0.8461538461538461 )(0.03447175231407597, 0.8461538461538461 )(0.03447175231407597, 0.8479289940828403 )(0.034790935205872967, 0.8479289940828403 )(0.034790935205872967, 0.8497041420118343 )(0.035110118097669965, 0.8497041420118343 )(0.035110118097669965, 0.8502958579881656 )(0.035429300989466964, 0.8502958579881656 )(0.035429300989466964, 0.850887573964497 )(0.03574848388126396, 0.850887573964497 )(0.03574848388126396, 0.8520710059171598 )(0.03606766677306096, 0.8520710059171598 )(0.03606766677306096, 0.8532544378698225 )(0.036386849664857966, 0.8532544378698225 )(0.036386849664857966, 0.8544378698224852 )(0.036706032556654965, 0.8544378698224852 )(0.036706032556654965, 0.8579881656804734 )(0.03702521544845196, 0.8579881656804734 )(0.03702521544845196, 0.863905325443787 )(0.03862112990743696, 0.863905325443787 )(0.03862112990743696, 0.8650887573964497 )(0.03989786147462496, 0.8650887573964497 )(0.03989786147462496, 0.8656804733727811 )(0.04085541015001596, 0.8656804733727811 )(0.04085541015001596, 0.8662721893491124 )(0.04117459304181296, 0.8662721893491124 )(0.04117459304181296, 0.8668639053254438 )(0.04149377593360996, 0.8668639053254438 )(0.04149377593360996, 0.8686390532544379 )(0.04213214171720396, 0.8686390532544379 )(0.04213214171720396, 0.8698224852071006 )(0.043408873284391955, 0.8698224852071006 )(0.043408873284391955, 0.8715976331360947 )(0.043728056176188954, 0.8715976331360947 )(0.043728056176188954, 0.8739644970414201 )(0.044685604851579956, 0.8739644970414201 )(0.044685604851579956, 0.8745562130177514 )(0.04532397063517395, 0.8745562130177514 )(0.04532397063517395, 0.8763313609467456 )(0.04564315352697095, 0.8763313609467456 )(0.04564315352697095, 0.8769230769230769 )(0.046281519310564956, 0.8769230769230769 )(0.046281519310564956, 0.8781065088757396 )(0.04691988509415895, 0.8781065088757396 )(0.04691988509415895, 0.878698224852071 )(0.04723906798595595, 0.878698224852071 )(0.04723906798595595, 0.8792899408284024 )(0.04755825087775295, 0.8792899408284024 )(0.04755825087775295, 0.8798816568047337 )(0.048196616661346954, 0.8798816568047337 )(0.048196616661346954, 0.8822485207100592 )(0.04851579955314395, 0.8822485207100592 )(0.04851579955314395, 0.8840236686390532 )(0.04883498244494095, 0.8840236686390532 )(0.04883498244494095, 0.8852071005917159 )(0.04947334822853495, 0.8852071005917159 )(0.04947334822853495, 0.8857988165680474 )(0.05011171401212895, 0.8857988165680474 )(0.05011171401212895, 0.8863905325443787 )(0.05075007979572295, 0.8863905325443787 )(0.05075007979572295, 0.8875739644970414 )(0.05106926268751995, 0.8875739644970414 )(0.05106926268751995, 0.8881656804733727 )(0.05266517714650495, 0.8881656804733727 )(0.05266517714650495, 0.8899408284023669 )(0.052984360038301946, 0.8899408284023669 )(0.052984360038301946, 0.8905325443786982 )(0.053303542930098945, 0.8905325443786982 )(0.053303542930098945, 0.8917159763313609 )(0.05426109160548995, 0.8917159763313609 )(0.05426109160548995, 0.8923076923076924 )(0.05553782317267794, 0.8923076923076924 )(0.05553782317267794, 0.8928994082840237 )(0.05585700606447495, 0.8928994082840237 )(0.05585700606447495, 0.893491124260355 )(0.056176188956271945, 0.893491124260355 )(0.056176188956271945, 0.8946745562130177 )(0.056495371848068944, 0.8946745562130177 )(0.056495371848068944, 0.8958579881656805 )(0.05681455473986594, 0.8958579881656805 )(0.05681455473986594, 0.8982248520710059 )(0.05745292052345994, 0.8982248520710059 )(0.05745292052345994, 0.901775147928994 )(0.057772103415256945, 0.901775147928994 )(0.057772103415256945, 0.9023668639053254 )(0.058091286307053944, 0.9023668639053254 )(0.058091286307053944, 0.9029585798816568 )(0.05936801787424194, 0.9029585798816568 )(0.05936801787424194, 0.9035502958579882 )(0.05968720076603894, 0.9035502958579882 )(0.05968720076603894, 0.9047337278106509 )(0.06000638365783594, 0.9047337278106509 )(0.06000638365783594, 0.9053254437869822 )(0.06064474944142994, 0.9053254437869822 )(0.06064474944142994, 0.906508875739645 )(0.061283115225023936, 0.906508875739645 )(0.061283115225023936, 0.9071005917159763 )(0.06160229811682094, 0.9071005917159763 )(0.06160229811682094, 0.9076923076923077 )(0.06192148100861794, 0.9076923076923077 )(0.06192148100861794, 0.908284023668639 )(0.06351739546760293, 0.908284023668639 )(0.06351739546760293, 0.9088757396449704 )(0.06383657835939993, 0.9088757396449704 )(0.06383657835939993, 0.9100591715976332 )(0.06415576125119693, 0.9100591715976332 )(0.06415576125119693, 0.9106508875739645 )(0.06511330992658794, 0.9106508875739645 )(0.06511330992658794, 0.9112426035502958 )(0.06894350462815194, 0.9112426035502958 )(0.06894350462815194, 0.9142011834319527 )(0.06926268751994893, 0.9142011834319527 )(0.06926268751994893, 0.9153846153846154 )(0.06958187041174593, 0.9153846153846154 )(0.06958187041174593, 0.9159763313609467 )(0.07085860197893393, 0.9159763313609467 )(0.07085860197893393, 0.9171597633136095 )(0.07149696776252792, 0.9171597633136095 )(0.07149696776252792, 0.9189349112426035 )(0.07309288222151293, 0.9189349112426035 )(0.07309288222151293, 0.919526627218935 )(0.07341206511330993, 0.919526627218935 )(0.07341206511330993, 0.9201183431952663 )(0.07405043089690393, 0.9201183431952663 )(0.07405043089690393, 0.9207100591715977 )(0.07436961378870093, 0.9207100591715977 )(0.07436961378870093, 0.921301775147929 )(0.07564634535588892, 0.921301775147929 )(0.07564634535588892, 0.9218934911242603 )(0.07819980849026492, 0.9218934911242603 )(0.07819980849026492, 0.9230769230769231 )(0.07883817427385892, 0.9230769230769231 )(0.07883817427385892, 0.9236686390532545 )(0.07915735716565592, 0.9236686390532545 )(0.07915735716565592, 0.9266272189349113 )(0.08011490584104693, 0.9266272189349113 )(0.08011490584104693, 0.9289940828402367 )(0.08107245451643792, 0.9289940828402367 )(0.08107245451643792, 0.9301775147928995 )(0.08203000319182892, 0.9301775147928995 )(0.08203000319182892, 0.9307692307692308 )(0.08234918608362592, 0.9307692307692308 )(0.08234918608362592, 0.9319526627218935 )(0.08394510054261091, 0.9319526627218935 )(0.08394510054261091, 0.9331360946745562 )(0.08490264921800192, 0.9331360946745562 )(0.08490264921800192, 0.9337278106508876 )(0.08554101500159592, 0.9337278106508876 )(0.08554101500159592, 0.9355029585798816 )(0.0877752952441749, 0.9355029585798816 )(0.0877752952441749, 0.936094674556213 )(0.08841366102776892, 0.936094674556213 )(0.08841366102776892, 0.9366863905325444 )(0.08969039259495691, 0.9366863905325444 )(0.08969039259495691, 0.9378698224852071 )(0.09352058729652091, 0.9378698224852071 )(0.09352058729652091, 0.9384615384615385 )(0.0938397701883179, 0.9384615384615385 )(0.0938397701883179, 0.9390532544378698 )(0.09607405043089691, 0.9390532544378698 )(0.09607405043089691, 0.9396449704142011 )(0.09639323332269391, 0.9396449704142011 )(0.09639323332269391, 0.9402366863905326 )(0.0976699648898819, 0.9402366863905326 )(0.0976699648898819, 0.9408284023668639 )(0.0979891477816789, 0.9408284023668639 )(0.0979891477816789, 0.9414201183431953 )(0.1011809766996489, 0.9414201183431953 )(0.1011809766996489, 0.9420118343195266 )(0.1018193424832429, 0.9420118343195266 )(0.1018193424832429, 0.942603550295858 )(0.1021385253750399, 0.942603550295858 )(0.1021385253750399, 0.9431952662721893 )(0.1037344398340249, 0.9431952662721893 )(0.1037344398340249, 0.9437869822485208 )(0.1040536227258219, 0.9437869822485208 )(0.1040536227258219, 0.9443786982248521 )(0.10628790296840089, 0.9443786982248521 )(0.10628790296840089, 0.9449704142011834 )(0.1082030003191829, 0.9449704142011834 )(0.1082030003191829, 0.9455621301775148 )(0.1113948292371529, 0.9455621301775148 )(0.1113948292371529, 0.9461538461538461 )(0.11235237791254389, 0.9461538461538461 )(0.11235237791254389, 0.9467455621301775 )(0.11267156080434089, 0.9467455621301775 )(0.11267156080434089, 0.9473372781065089 )(0.11330992658793489, 0.9473372781065089 )(0.11330992658793489, 0.9485207100591716 )(0.11522502393871688, 0.9485207100591716 )(0.11522502393871688, 0.9491124260355029 )(0.11682093839770188, 0.9491124260355029 )(0.11682093839770188, 0.9497041420118343 )(0.11841685285668688, 0.9497041420118343 )(0.11841685285668688, 0.9508875739644971 )(0.12128949888285988, 0.9508875739644971 )(0.12128949888285988, 0.9514792899408284 )(0.12288541334184487, 0.9514792899408284 )(0.12288541334184487, 0.9520710059171598 )(0.12384296201723588, 0.9520710059171598 )(0.12384296201723588, 0.9532544378698224 )(0.12511969358442387, 0.9532544378698224 )(0.12511969358442387, 0.9544378698224852 )(0.12767315671879986, 0.9544378698224852 )(0.12767315671879986, 0.9550295857988166 )(0.12799233961059686, 0.9550295857988166 )(0.12799233961059686, 0.9556213017751479 )(0.12990743696137888, 0.9556213017751479 )(0.12990743696137888, 0.9562130177514793 )(0.13182253431216087, 0.9562130177514793 )(0.13182253431216087, 0.9568047337278106 )(0.13788700925630387, 0.9568047337278106 )(0.13788700925630387, 0.9573964497041421 )(0.13820619214810087, 0.9573964497041421 )(0.13820619214810087, 0.9585798816568047 )(0.13884455793169487, 0.9585798816568047 )(0.13884455793169487, 0.9591715976331361 )(0.13980210660708586, 0.9591715976331361 )(0.13980210660708586, 0.9597633136094674 )(0.14012128949888286, 0.9597633136094674 )(0.14012128949888286, 0.9615384615384616 )(0.14107883817427386, 0.9615384615384616 )(0.14107883817427386, 0.9621301775147929 )(0.14171720395786785, 0.9621301775147929 )(0.14171720395786785, 0.9627218934911242 )(0.14554739865943186, 0.9627218934911242 )(0.14554739865943186, 0.9633136094674556 )(0.14746249601021386, 0.9633136094674556 )(0.14746249601021386, 0.9639053254437869 )(0.14778167890201085, 0.9639053254437869 )(0.14778167890201085, 0.9644970414201184 )(0.14905841046919885, 0.9644970414201184 )(0.14905841046919885, 0.9650887573964497 )(0.14969677625279285, 0.9650887573964497 )(0.14969677625279285, 0.9656804733727811 )(0.15193105649537184, 0.9656804733727811 )(0.15193105649537184, 0.9662721893491124 )(0.15480370252154485, 0.9662721893491124 )(0.15480370252154485, 0.9668639053254438 )(0.15544206830513885, 0.9668639053254438 )(0.15544206830513885, 0.9674556213017751 )(0.16214490903287584, 0.9674556213017751 )(0.16214490903287584, 0.9680473372781065 )(0.16884774976061284, 0.9680473372781065 )(0.16884774976061284, 0.9686390532544379 )(0.16948611554420684, 0.9686390532544379 )(0.16948611554420684, 0.9692307692307692 )(0.17076284711139483, 0.9692307692307692 )(0.17076284711139483, 0.9698224852071006 )(0.17267794446217682, 0.9698224852071006 )(0.17267794446217682, 0.9704142011834319 )(0.17395467602936482, 0.9704142011834319 )(0.17395467602936482, 0.9710059171597634 )(0.1828917969996808, 0.9710059171597634 )(0.1828917969996808, 0.972189349112426 )(0.1832109798914778, 0.972189349112426 )(0.1832109798914778, 0.9727810650887574 )(0.18384934567507183, 0.9727810650887574 )(0.18384934567507183, 0.9733727810650887 )(0.18416852856686883, 0.9733727810650887 )(0.18416852856686883, 0.9745562130177515 )(0.18480689435046282, 0.9745562130177515 )(0.18480689435046282, 0.9751479289940829 )(0.18704117459304181, 0.9751479289940829 )(0.18704117459304181, 0.9757396449704142 )(0.1908713692946058, 0.9757396449704142 )(0.1908713692946058, 0.9763313609467456 )(0.19182891796999682, 0.9763313609467456 )(0.19182891796999682, 0.9769230769230769 )(0.1934248324289818, 0.9769230769230769 )(0.1934248324289818, 0.9781065088757397 )(0.1969358442387488, 0.9781065088757397 )(0.1969358442387488, 0.978698224852071 )(0.1972550271305458, 0.978698224852071 )(0.1972550271305458, 0.9792899408284024 )(0.1975742100223428, 0.9792899408284024 )(0.1975742100223428, 0.9798816568047337 )(0.2023619533992978, 0.9798816568047337 )(0.2023619533992978, 0.9804733727810651 )(0.21193744015320778, 0.9804733727810651 )(0.21193744015320778, 0.9810650887573964 )(0.22183210979891477, 0.9810650887573964 )(0.22183210979891477, 0.9816568047337279 )(0.2234280242578998, 0.9816568047337279 )(0.2234280242578998, 0.9822485207100592 )(0.22534312160868178, 0.9822485207100592 )(0.22534312160868178, 0.9828402366863905 )(0.22853495052665176, 0.9828402366863905 )(0.22853495052665176, 0.9834319526627219 )(0.22949249920204276, 0.9834319526627219 )(0.22949249920204276, 0.9840236686390532 )(0.23204596233641878, 0.9840236686390532 )(0.23204596233641878, 0.9846153846153847 )(0.23459942547079476, 0.9846153846153847 )(0.23459942547079476, 0.985207100591716 )(0.23715288860517075, 0.985207100591716 )(0.23715288860517075, 0.9863905325443787 )(0.24513246090009574, 0.9863905325443787 )(0.24513246090009574, 0.98698224852071 )(0.24800510692626876, 0.98698224852071 )(0.24800510692626876, 0.9875739644970414 )(0.25406958187041173, 0.9875739644970414 )(0.25406958187041173, 0.9881656804733728 )(0.26268751994893075, 0.9881656804733728 )(0.26268751994893075, 0.9887573964497042 )(0.2725821895946377, 0.9887573964497042 )(0.2725821895946377, 0.9893491124260355 )(0.27385892116182575, 0.9893491124260355 )(0.27385892116182575, 0.9899408284023669 )(0.2802425789977657, 0.9899408284023669 )(0.2802425789977657, 0.9905325443786982 )(0.2815193105649537, 0.9905325443786982 )(0.2815193105649537, 0.9911242603550295 )(0.2853495052665177, 0.9911242603550295 )(0.2853495052665177, 0.991715976331361 )(0.2920523459942547, 0.991715976331361 )(0.2920523459942547, 0.9923076923076923 )(0.2933290775614427, 0.9923076923076923 )(0.2933290775614427, 0.9928994082840237 )(0.31822534312160866, 0.9928994082840237 )(0.31822534312160866, 0.993491124260355 )(0.3249281838493457, 0.993491124260355 )(0.3249281838493457, 0.9940828402366864 )(0.3258857325247367, 0.9940828402366864 )(0.3258857325247367, 0.9946745562130177 )(0.32812001276731567, 0.9946745562130177 )(0.32812001276731567, 0.9952662721893492 )(0.33546121927864664, 0.9952662721893492 )(0.33546121927864664, 0.9958579881656805 )(0.3399297797638047, 0.9958579881656805 )(0.3399297797638047, 0.9964497041420118 )(0.34439834024896265, 0.9964497041420118 )(0.34439834024896265, 0.9970414201183432 )(0.36035748483881264, 0.9970414201183432 )(0.36035748483881264, 0.9976331360946745 )(0.3775933609958506, 0.9976331360946745 )(0.3775933609958506, 0.9982248520710059 )(0.41238429620172357, 0.9982248520710059 )(0.41238429620172357, 0.9988165680473373 )(0.44462176827322053, 0.9988165680473373 )(0.44462176827322053, 0.9994082840236687 )(0.4455793169486116, 0.9994082840236687 )(0.4455793169486116, 1.0 )(1.0, 1.0 )
};

\addplot [
color=darkgray,
dotted,
line width=1.2pt,
]
coordinates{
(0,0)(1,1)
};

\legend{{CNN (AUC=0.984)},{RNN (AUC=0.981)},{E2E (AUC=0.982)},{SVM (AUC=0.978)}}

\end{axis}

\end{tikzpicture}
